Scaling Laws for Deepfake Detection

This paper presents a systematic study of scaling laws for the deepfake detection task. Specifically, we analyze the model performance against the number of real image domains, deepfake generation methods, and training images. Since no existing dataset meets the scale requirements for this research, we construct ScaleDF, the largest dataset to date in this field, which contains over 5.8 million real images from 51 different datasets (domains) and more than 8.8 million fake images generated by 102 deepfake methods. Using ScaleDF, we observe power-law scaling similar to that shown in large language models (LLMs). Specifically, the average detection error follows a predictable power-law decay as either the number of real domains or the number of deepfake methods increases. This key observation not only allows us to forecast the number of additional real domains or deepfake methods required to reach a target performance, but also inspires us to counter the evolving deepfake technology in a data-centric manner. Beyond this, we examine the role of pre-training and data augmentations in deepfake detection under scaling, as well as the limitations of scaling itself.The ScaleDF dataset is available at https://huggingface.co/datasets/WenhaoWang/ScaleDF.

==> (inline-0) <==
\begin{tabularx}{\hsize}{|>{\raggedleft\arraybackslash}p{0.35cm}|>{\raggedleft\arraybackslash}Y||
>{\centering\arraybackslash}p{0.3cm}|
>{\centering\arraybackslash}p{0.7cm}|
>{\centering\arraybackslash}p{0.7cm}|}
    \hline\thickhline
\rowcolor{mygray}\scalebox{0.8}{No.}&\scalebox{0.8}{Method}&\scalebox{0.8}{\hspace{-1mm}Cat.}& \scalebox{0.8}{\hspace{-0.2mm}Arch.
}  & \scalebox{0.8}{Link}\\ %\hline 
    
\hline\hline
\scalebox{0.8}{$0$}&\scalebox{0.8}{Faceswap \citep{Earl2015faceswap}} &\scalebox{0.8}{FS}& \scalebox{0.8}{\hspace{-0.6mm}Affine} & \scalebox{0.8}{\href{https://github.com/matthewearl/faceswap}{Code}}\\
\scalebox{0.8}{$1$}&\scalebox{0.8}{FaceSwap \citep{Kowalski2016FaceSwap}} &\scalebox{0.8}{FS}& \scalebox{0.8}{3D} & \scalebox{0.8}{\href{https://github.com/MarekKowalski/FaceSwap/}{Code}}\\
\scalebox{0.8}{$2$}&\scalebox{0.8}{DeepFakes \citep{Deepfakes2017faceswap}} &\scalebox{0.8}{FS}& \scalebox{0.8}{VAE} & \scalebox{0.8}{\href{https://github.com/deepfakes/faceswap}{Code}}\\
\scalebox{0.8}{$3$}&\scalebox{0.8}{FSGAN \citep{nirkin2019fsgan}} &\scalebox{0.8}{FS}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/YuvalNirkin/fsgan}{Code}}\\
\scalebox{0.8}{$4$}&\scalebox{0.8}{SimSwap \citep{chen2020simswap}} &\scalebox{0.8}{FS}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/neuralchen/SimSwap}{Code}}\\
\scalebox{0.8}{$5$}&\scalebox{0.8}{HifiFace \citep{HifiFace}} &\scalebox{0.8}{FS}& \scalebox{0.8}{3D} & \scalebox{0.8}{\href{https://github.com/maum-ai/hififace}{Code}}\\
\scalebox{0.8}{$6$}&\scalebox{0.8}{InfoSwap \citep{Gao_2021_CVPR}} &\scalebox{0.8}{FS}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/GGGHSL/InfoSwap-master}{Code}}\\
\scalebox{0.8}{$7$}&\scalebox{0.8}{UniFace \citep{xu2022designing}} &\scalebox{0.8}{FS}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/xc-csc101/UniFace}{Code}}\\
\scalebox{0.8}{$8$}&\scalebox{0.66}{MobileFaceSwap \citep{xu2022MobileFaceSwap}} &\scalebox{0.8}{FS}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/Seanseattle/MobileFaceSwap}{Code}}\\
\scalebox{0.8}{$9$}&\scalebox{0.8}{E4S \citep{liu2022fine}} &\scalebox{0.8}{FS}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/e4s2022/e4s}{Code}}\\
\scalebox{0.8}{$10$}&\scalebox{0.78}{GHOST \citep{GHOST}} &\scalebox{0.8}{FS}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/ai-forever/ghost}{Code}}\\
\scalebox{0.8}{$11$}&\scalebox{0.7}{BlendFace \citep{Shiohara_2023_ICCV}} &\scalebox{0.8}{FS}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/mapooon/BlendFace}{Code}}\\
\scalebox{0.8}{$12$}&\scalebox{0.7}{FaceDancer \citep{Rosberg_2023_WACV}} &\scalebox{0.8}{FS}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/felixrosberg/FaceDancer}{Code}}\\
\rowcolor{Rou}\scalebox{0.8}{$13$}&\scalebox{0.8}{3DSwap \citep{Li_2023_CVPR}} &\scalebox{0.8}{FS}& \scalebox{0.8}{3D} & \scalebox{0.8}{\href{https://github.com/VISION-SJTU/3dSwap}{Code}}\\
\scalebox{0.8}{$14$}&\scalebox{0.8}{Inswapper \citep{Wang2023inswapper}} &\scalebox{0.8}{FS}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/haofanwang/inswapper}{Code}}\\
\scalebox{0.8}{$15$}&\scalebox{0.75}{FaceAdapter \citep{han2024face}} &\scalebox{0.8}{FS}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/FaceAdapter/Face-Adapter}{Code}}\\
\scalebox{0.8}{$16$}&\scalebox{0.8}{CSCS \citep{huang2024cscs}} &\scalebox{0.8}{FS}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/ICTMCG/CSCS}{Code}}\\
\scalebox{0.8}{$17$}&\scalebox{0.8}{REFace \citep{baliah2024realistic}} &\scalebox{0.8}{FS}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/Sanoojan/REFace}{Code}}\\
\scalebox{0.8}{$18$}&\scalebox{0.8}{FaceFusion \citep{Wang2024TinyFace}} &\scalebox{0.8}{FS}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/idootop/TinyFace}{Code}}\\
\scalebox{0.8}{$19$}&\scalebox{0.8}{InstantID \citep{wang2024instantid}} &\scalebox{0.8}{FS}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/nosiu/InstantID-faceswap}{Code}}\\
\rowcolor{Rou}\scalebox{0.8}{$20$}&\scalebox{0.8}{DiffFace \citep{kim2025diffface}} &\scalebox{0.8}{FS}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/hxngiee/DiffFace}{Code}}\\\hline

\scalebox{0.8}{$21$}&\scalebox{0.8}{Face2Face \citep{Thies19F2F}} &\scalebox{0.8}{FR}& \scalebox{0.8}{3D} & \scalebox{0.8}{\href{https://justusthies.github.io/posts/acm-research-highlight/}{Code}}\\
\scalebox{0.8}{$22$}&\scalebox{0.8}{\hspace{-0.2mm}FOMM \citep{Siarohin_2019_NeurIPS}} &\scalebox{0.8}{FR}& \scalebox{0.8}{\hspace{-0.6mm}Affine} & \scalebox{0.8}{\href{https://github.com/AliaksandrSiarohin/first-order-model}{Code}}\\
\scalebox{0.8}{$23$}&\scalebox{0.67}{NeuralTextures \citep{thies2019deferred}} &\scalebox{0.8}{FR}& \scalebox{0.8}{3D} & \scalebox{0.8}{\href{https://github.com/SSRSGJYD/NeuralTexture}{Code}}\\
%\scalebox{0.8}{$24$}&\scalebox{0.8}{MRAA \citep{siarohin2021motion}} &\scalebox{0.8}{FR}& \scalebox{0.8}{\hspace{-0.6mm}Affine} & \scalebox{0.8}{\href{https://github.com/snap-research/articulated-animation}{Code}}\\
\scalebox{0.8}{$24$}&\scalebox{0.8}{OneShot \citep{wang2021one}} &\scalebox{0.8}{FR}& \scalebox{0.8}{3D} & \scalebox{0.8}{\href{https://github.com/zhanglonghao1992/One-Shot_Free-View_Neural_Talking_Head_Synthesis/}{Code}}\\
\scalebox{0.8}{$25$}&\scalebox{0.8}{Face-Vid2Vid \citep{Zheng2021facevid2vid}} &\scalebox{0.8}{FR}& \scalebox{0.8}{3D} & \scalebox{0.8}{\href{https://github.com/zhengkw18/face-Vid2Vid}{Code}}\\
\rowcolor{Rou}\scalebox{0.8}{$26$}&\scalebox{0.8}{TPSMM \citep{zhao2022thin}} &\scalebox{0.8}{FR}& \scalebox{0.8}{\hspace{-0.6mm}Affine} & \scalebox{0.8}{\href{https://github.com/yoyo-nb/Thin-Plate-Spline-Motion-Model}{Code}}\\
\scalebox{0.8}{$27$}&\scalebox{0.8}{DaGAN \citep{hong2022depth}} &\scalebox{0.8}{FR}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/harlanhong/CVPR2022-DaGAN}{Code}}\\
\scalebox{0.8}{$28$}&\scalebox{0.8}{LIA \citep{wang2022latent}} &\scalebox{0.8}{FR}& \scalebox{0.8}{\hspace{-0.6mm}Affine} & \scalebox{0.8}{\href{https://github.com/wyhsirius/LIA}{Code}}\\
\scalebox{0.8}{$29$}&\scalebox{0.7}{AMatrix \citep{bounareli2022finding}} &\scalebox{0.8}{FR}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/StelaBou/stylegan_directions_face_reenactment}{Code}}\\
\scalebox{0.8}{$30$}&\scalebox{0.65}{\hspace{-1mm}StyleMask \citep{bounareli2022StyleMask}} &\scalebox{0.8}{FR}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/StelaBou/StyleMask}{Code}}\\
\scalebox{0.8}{$31$}&\scalebox{0.8}{MRFA \citep{tao2023learning}} &\scalebox{0.8}{FR}& \scalebox{0.8}{\hspace{-0.6mm}Affine} & \scalebox{0.8}{\href{https://github.com/JialeTao/MRFA}{Code}}\\
\scalebox{0.8}{$32$}&\scalebox{0.6}{HyperReenact \citep{bounareli2023hyperreenact}} &\scalebox{0.8}{FR}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/StelaBou/HyperReenact}{Code}}\\
\scalebox{0.8}{$33$}&\scalebox{0.8}{MCNet \citep{hong23implicit}} &\scalebox{0.8}{FR}& \scalebox{0.8}{\hspace{-0.6mm}Affine} & \scalebox{0.8}{\href{https://github.com/harlanhong/ICCV2023-MCNET}{Code}}\\
\scalebox{0.8}{$34$}&\scalebox{0.8}{CVTHead \citep{ma2023cvthead}} &\scalebox{0.8}{FR}& \scalebox{0.8}{3D} & \scalebox{0.8}{\href{https://github.com/HowieMa/CVTHead}{Code}}\\
\scalebox{0.8}{$35$}&\scalebox{0.66}{\hspace{-0.6mm}FollowYourEmoji \citep{ma2024follow}} &\scalebox{0.8}{FR}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/mayuelala/FollowYourEmoji}{Code}}\\
\scalebox{0.8}{$36$}&\scalebox{0.78}{LivePortrait \citep{guo2024liveportrait}} &\scalebox{0.8}{FR}& \scalebox{0.8}{3D} & \scalebox{0.8}{\href{https://github.com/KwaiVGI/LivePortrait}{Code}}\\
\scalebox{0.8}{$37$}&\scalebox{0.8}{Megactor \citep{yang2024megactor}} &\scalebox{0.8}{FR}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/megvii-research/megactor}{Code}}\\
\rowcolor{Rou}\scalebox{0.8}{$38$}&\scalebox{0.78}{\hspace{-1.6mm}G3FA \citep{Javanmardi_2024_BMVC}} &\scalebox{0.8}{FR}& \scalebox{0.8}{3D} & \scalebox{0.8}{\href{https://github.com/dfki-av/G3FA/tree/main}{Code}}\\
\scalebox{0.8}{$39$}&\scalebox{0.8}{FSRT \citep{rochow2024fsrt}} &\scalebox{0.8}{FR}& \scalebox{0.8}{\hspace{-0.6mm}Affine} & \scalebox{0.8}{\href{https://github.com/andrerochow/fsrt}{Code}}\\
\rowcolor{Rou}\scalebox{0.8}{$40$}&\scalebox{0.76}{SkyReels-A1 \citep{qiu2025skyreels}} &\scalebox{0.8}{FR}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/SkyworkAI/SkyReels-A1}{Code}}\\\hline
\scalebox{0.8}{$41$}&\scalebox{0.7}{StyleGAN2 \citep{karras2020analyzing}} &\scalebox{0.8}{FF}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/NVlabs/stylegan2}{Code}}\\
\rowcolor{Rou}\scalebox{0.8}{$42$}&\scalebox{0.8}{VQGAN \citep{esser2021taming}} &\scalebox{0.8}{FF}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/CompVis/taming-transformers/}{Code}}\\
\scalebox{0.8}{$43$}&\scalebox{0.7}{StyleGAN3 \citep{karras2021alias}} &\scalebox{0.8}{FF}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/NVlabs/stylegan3}{Code}}\\
\scalebox{0.8}{$44$}&\scalebox{0.7}{\hspace{-0.2mm}StyleGAN-XL \citep{sauer2022stylegan}} &\scalebox{0.8}{FF}& \scalebox{0.8}{GAN} & \scalebox{0.8}{\href{https://github.com/autonomousvision/stylegan-xl}{Code}}\\
\scalebox{0.8}{$45$}&\scalebox{0.8}{SD2.1 \citep{Rombach2022CVPR}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/stabilityai/stable-diffusion-2-1}{Code}}\\
\scalebox{0.8}{$46$}&\scalebox{0.8}{SD1.5 \citep{Rombach2022CVPR}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/stable-diffusion-v1-5/stable-diffusion-v1-5}{Code}}\\
\scalebox{0.8}{$47$}&\scalebox{0.8}{SDXL \citep{podell2023sdxl}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/stabilityai/stable-diffusion-xl-base-1.0}{Code}}\\
\scalebox{0.8}{$48$}&\scalebox{0.8}{PixArt-Alpha \citep{PixArtAlpha2023PixArtXL2}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/PixArt-alpha/PixArt-XL-2-512x512}{Code}}\\
\scalebox{0.8}{$49$}&\scalebox{0.8}{Midjourney \citep{pan2023journeydb}} &\scalebox{0.8}{FF}& \scalebox{0.8}{N/A} & \scalebox{0.8}{\href{https://huggingface.co/datasets/JourneyDB/JourneyDB}{\hspace{-1.1mm}Source}}\\
\scalebox{0.8}{$50$}&\scalebox{0.8}{SD3.5 \citep{esser2024scaling}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/stabilityai/stable-diffusion-3.5-large}{Code}}\\

\hline

  \end{tabularx}}

  %\label{Table: Ablation-VAE}
  %\vspace*{-2mm}
  \end{minipage}
\hspace{-1mm}
\begin{minipage}{0.49\textwidth}
%\caption{xx} 
%\vspace*{-2mm}
%\hspace*{-2mm}
\small
\begingroup            
\scalebox{1}{
  \begin{tabularx}{\hsize}{|>{\raggedleft\arraybackslash}p{0.35cm}|>{\raggedleft\arraybackslash}Y||
>{\centering\arraybackslash}p{0.3cm}|
>{\centering\arraybackslash}p{0.7cm}|
>{\centering\arraybackslash}p{0.7cm}|}
    \hline\thickhline
\rowcolor{mygray}\scalebox{0.8}{No.}&\scalebox{0.8}{Method}&\scalebox{0.8}{\hspace{-1mm}Cat.}& \scalebox{0.8}{\hspace{-0.2mm}Arch.
}  & \scalebox{0.8}{Link}\\ %\hline 
    
    \hline\hline
    \scalebox{0.8}{$51$}&\scalebox{0.8}{FLUX.1 [dev] \citep{flux2024}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/black-forest-labs/FLUX.1-dev}{Code}}\\
\scalebox{0.8}{$52$}&\scalebox{0.78}{CogView4 \citep{zheng2024cogview3}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/THUDM/CogView4-6B}{Code}}\\
\scalebox{0.8}{$53$}&\scalebox{0.78}{CogView3 \citep{zheng2024cogview3}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/THUDM/CogView3-Plus-3B}{Code}}\\
\scalebox{0.8}{$54$}&\scalebox{0.8}{Kolors \citep{kolors2024}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/Kwai-Kolors/Kolors-diffusers}{Code}}\\
\scalebox{0.8}{$55$}&\scalebox{0.75}{Hunyuan-DiT \citep{li2024hunyuan}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/Tencent-Hunyuan/HunyuanDiT-v1.2-Diffusers}{Code}}\\
\scalebox{0.8}{$56$}&\scalebox{0.67}{LTX-Video \citep{hacohen2024ltx}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/Lightricks/LTX-Video}{Code}}\\
\scalebox{0.8}{$57$}&\scalebox{0.7}{\hspace{-0.3mm}HunyuanVideo \citep{kong2024hunyuanVideo}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/hunyuanVideo-community/HunyuanVideo}{Code}}\\
\scalebox{0.8}{$58$}&\scalebox{0.8}{Pika \citep{PikaLabs2024About}} &\scalebox{0.8}{FF}& \scalebox{0.8}{N/A} & \scalebox{0.8}{\href{https://huggingface.co/datasets/WenhaoWang/VidProM}{\hspace{-1.1mm}Source}}\\
\rowcolor{Rou}\scalebox{0.8}{$59$}&\scalebox{0.78}{GPT-Image-1 \citep{OpenAI2025gptimage1}} &\scalebox{0.8}{FF}& \scalebox{0.8}{N/A} & \scalebox{0.8}{\href{https://platform.openai.com/docs/models/gpt-image-1}{\hspace{-1.1mm}Source}}\\
\scalebox{0.8}{$60$}&\scalebox{0.8}{Janus-Pro \citep{chen2025janus}} &\scalebox{0.8}{FF}& \scalebox{0.8}{AR} & \scalebox{0.8}{\href{https://huggingface.co/deepseek-ai/Janus-Pro-7B}{Code}}\\
\rowcolor{Rou}\scalebox{0.8}{$61$}&\scalebox{0.78}{SimpleAR \citep{wang2025simplear}} &\scalebox{0.8}{FF}& \scalebox{0.8}{AR} & \scalebox{0.8}{\href{https://github.com/wdrink/SimpleAR}{Code}}\\
\scalebox{0.8}{$62$}&\scalebox{0.8}{Wan-T2V \citep{wan2025wan}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/Wan-AI/Wan2.1-T2V-1.3B-Diffusers}{Code}}\\
\scalebox{0.8}{$63$}&\scalebox{0.75}{Pyramid Flow \citep{jin2025pyramidal}} &\scalebox{0.8}{FF}& \scalebox{0.8}{AR} & \scalebox{0.8}{\href{https://github.com/jy0205/Pyramid-Flow}{Code}}\\
\rowcolor{Rou}\scalebox{0.8}{$64$}&\scalebox{0.75}{CogVideoX \citep{yang2025cogVideox}} &\scalebox{0.8}{FF}& \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://huggingface.co/THUDM/CogVideoX-5B}{Code}}\\\hline
  \scalebox{0.8}{$65$}&\scalebox{0.8}{SDEdit \citep{meng2021sdedit}}&\scalebox{0.8}{FE}&\scalebox{0.8}{Diff.}&\scalebox{0.8}{\href{https://github.com/ermongroup/SDEdit}{Code}}\\
\scalebox{0.8}{$66$}&\scalebox{0.8}{E4E \citep{tov2021designing}}&\scalebox{0.8}{FE}&\scalebox{0.8}{GAN}&\scalebox{0.8}{\href{https://github.com/omertov/encoder4editing/}{Code}}\\
%\scalebox{0.8}{$68$}&\scalebox{0.8}{HRFAE \citep{yao2021high}}&\scalebox{0.8}{FE}&\scalebox{0.8}{GAN}&\scalebox{0.8}{\href{https://github.com/InterDigitalInc/HRFAE}{Code}}\\
%\scalebox{0.8}{$69$}&\scalebox{0.64}{LatentTransformer \citep{yao2021latent}}&\scalebox{0.8}{FE}&\scalebox{0.8}{GAN}&\scalebox{0.8}{\href{https://github.com/InterDigitalInc/latent-transformer}{Code}}\\
\scalebox{0.8}{$67$}&\scalebox{0.8}{EDICT \citep{wallace2022edict}}&\scalebox{0.8}{FE}&\scalebox{0.8}{Diff.}&\scalebox{0.8}{\href{https://github.com/salesforce/edict}{Code}}\\
\scalebox{0.8}{$68$}&\scalebox{0.7}{DiffusionCLIP \citep{Kim_2022_CVPR}}&\scalebox{0.8}{FE}&\scalebox{0.8}{Diff.}&\scalebox{0.8}{\href{https://github.com/gwang-kim/DiffusionCLIP}{Code}}\\
\scalebox{0.8}{$69$}&\scalebox{0.8}{VecGAN \citep{dalva2022vecgan}}&\scalebox{0.8}{FE}&\scalebox{0.8}{GAN}&\scalebox{0.8}{\href{https://github.com/yusufdalva/VecGAN}{Code}}\\
\scalebox{0.8}{$70$}&\scalebox{0.65}{InstructPix2Pix \citep{brooks2023instructpix2pix}}&\scalebox{0.8}{FE}&\scalebox{0.8}{Diff.}&\scalebox{0.8}{\href{https://github.com/timothybrooks/instruct-pix2pix}{Code}}\\
\scalebox{0.8}{$71$}&\scalebox{0.8}{IP-Adapter \citep{ye2023ip-adapter}}&\scalebox{0.8}{FE}&\scalebox{0.8}{Diff.}&\scalebox{0.8}{\href{https://github.com/tencent-ailab/IP-Adapter}{Code}}\\
\scalebox{0.8}{$72$}&\scalebox{0.65}{MaskFaceGAN \citep{pernuvs2023maskfacegan}}&\scalebox{0.8}{FE}&\scalebox{0.8}{GAN}&\scalebox{0.8}{\href{https://github.com/MartinPernus/MaskFaceGAN}{Code}}\\
\scalebox{0.8}{$73$}&\scalebox{0.8}{SDFlow \citep{li2024semantic}}&\scalebox{0.8}{FE}&\scalebox{0.8}{GAN}&\scalebox{0.8}{\href{https://github.com/phil329/SDFlow}{Code}}\\
\scalebox{0.8}{$74$}&\scalebox{0.76}{EmoStyle \citep{azari2024emostyle}}&\scalebox{0.8}{FE}&\scalebox{0.8}{GAN}&\scalebox{0.8}{\href{https://github.com/bihamta/emostyle}{Code}}\\
\rowcolor{Rou}\scalebox{0.8}{$75$}&\scalebox{0.8}{Triplane \citep{bilecen2024referencebased}}&\scalebox{0.8}{FE}&\scalebox{0.8}{GAN}&\scalebox{0.8}{\href{https://github.com/three-bee/triplane_edit/}{Code}}\\
\scalebox{0.8}{$76$}&\scalebox{0.8}{FaceID \citep{kolors2024faceid}}&\scalebox{0.8}{FE}&\scalebox{0.8}{Diff.}&\scalebox{0.8}{\href{https://github.com/Kwai-Kolors/Kolors/tree/master/ipadapter_FaceID}{Code}}\\
\scalebox{0.8}{$77$}&\scalebox{0.8}{AnySD \citep{yu2024anyedit}}&\scalebox{0.8}{FE}&\scalebox{0.8}{Diff.}&\scalebox{0.8}{\href{https://github.com/weichow23/AnySD}{Code}}\\
\scalebox{0.8}{$78$}&\scalebox{0.78}{MagicFace \citep{wei2025magicface}}&\scalebox{0.8}{FE}&\scalebox{0.8}{Diff.}&\scalebox{0.8}{\href{https://github.com/weimengting/MagicFace}{Code}}\\
\scalebox{0.8}{$79$}&\scalebox{0.8}{RigFace \citep{wei2025towards}}&\scalebox{0.8}{FE}&\scalebox{0.8}{Diff.}&\scalebox{0.8}{\href{https://github.com/weimengting/RigFace}{Code}}\\
\scalebox{0.8}{$80$}&\scalebox{0.8}{FluxEdit \citep{Paul2025fluximageediting}}&\scalebox{0.8}{FE}&\scalebox{0.8}{Diff.}&\scalebox{0.8}{\href{https://github.com/sayakpaul/flux-image-editing}{Code}}\\
\scalebox{0.8}{$81$}&\scalebox{0.77}{RFInversion \citep{rout2025semantic}}&\scalebox{0.8}{FE}&\scalebox{0.8}{Diff.}&\scalebox{0.8}{\href{https://github.com/LituRout/RF-Inversion}{Code}}\\
\rowcolor{Rou}\scalebox{0.8}{$82$}&\scalebox{0.8}{Step1X-Edit \citep{liu2025step1x-edit}}&\scalebox{0.8}{FE}&\scalebox{0.8}{LLM}&\scalebox{0.8}{\href{https://github.com/stepfun-ai/Step1X-Edit}{Code}}\\\hline
\scalebox{0.8}{$83$} & \scalebox{0.78}{MakeItTalk \citep{zhou2020makeittalk}}     & \scalebox{0.8}{TF} & \scalebox{0.8}{GAN}       & \scalebox{0.8}{\href{https://github.com/adobe-research/MakeItTalk}{Code}}\\
\scalebox{0.8}{$84$} & \scalebox{0.78}{Wav2Lip \citep{prajwal2020lipexpert}}        & \scalebox{0.8}{TF} & \scalebox{0.8}{GAN}       & \scalebox{0.8}{\href{https://github.com/Rudrabha/Wav2Lip}{Code}}\\
\scalebox{0.8}{$85$} & \scalebox{0.7}{Audio2Head \citep{wang2021audio2head}}     & \scalebox{0.8}{TF} & \scalebox{0.8}{GAN}       & \scalebox{0.8}{\href{https://github.com/wangsuzhen/Audio2Head}{Code}}\\
\scalebox{0.8}{$86$} & \scalebox{0.78}{SadTalker \citep{zhang2022sadtalker}}       & \scalebox{0.8}{TF} & \scalebox{0.8}{3D}        & \scalebox{0.8}{\href{https://github.com/OpenTalker/SadTalker}{Code}}\\
\scalebox{0.8}{$87$} & \scalebox{0.65}{Video-Retalking \citep{cheng2022Videoretalking}}& \scalebox{0.8}{TF} & \scalebox{0.8}{GAN}       & \scalebox{0.8}{\href{https://github.com/OpenTalker/Video-retalking}{Code}}\\
\scalebox{0.8}{$88$} & \scalebox{0.8}{DreamTalk \citep{ma2023dreamtalk}}       & \scalebox{0.8}{TF} & \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/ali-vilab/dreamtalk}{Code}}\\
\scalebox{0.8}{$89$} & \scalebox{0.8}{IP\_LAP \citep{Zhong_2023_CVPR}}         & \scalebox{0.8}{TF} & \scalebox{0.8}{GAN}       & \scalebox{0.8}{\href{https://github.com/Weizhi-Zhong/IP_LAP}{Code}}\\
\scalebox{0.8}{$90$} & \scalebox{0.75}{Real3DPortrait \citep{ye2024real3d}} & \scalebox{0.8}{TF} & \scalebox{0.8}{3D}        & \scalebox{0.8}{\href{https://github.com/yerfor/Real3DPortrait}{Code}}\\
\rowcolor{Rou}\scalebox{0.8}{$91$} & \scalebox{0.8}{FLOAT \citep{ki2024float}}           & \scalebox{0.8}{TF} & \scalebox{0.8}{Flow}      & \scalebox{0.8}{\href{https://github.com/deepbrainai-research/float}{Code}}\\
\scalebox{0.8}{$91$} & \scalebox{0.8}{JoyVASA \citep{cao2024joyvasa}}         & \scalebox{0.8}{TF} & \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/jdh-algo/JoyVASA}{Code}}\\
\scalebox{0.8}{$93$} & \scalebox{0.8}{DAWN \citep{dawn2024}}             & \scalebox{0.8}{TF} & \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/Hanbo-Cheng/DAWN-pytorch}{Code}}\\
\scalebox{0.8}{$94$} & \scalebox{0.8}{AniTalker \citep{liu2024anitalker}}       & \scalebox{0.8}{TF} & \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/X-LANCE/AniTalker}{Code}}\\
\scalebox{0.8}{$95$} & \scalebox{0.8}{AniPortrait \citep{wei2024aniportrait}}     & \scalebox{0.8}{TF} & \scalebox{0.8}{3D}        & \scalebox{0.8}{\href{https://github.com/Zejun-Yang/AniPortrait}{Code}}\\
\rowcolor{Rou}\scalebox{0.8}{$96$} & \scalebox{0.8}{EDTalk \citep{tan2024edtalk}}          & \scalebox{0.8}{TF} & \scalebox{0.8}{3D}        & \scalebox{0.8}{\href{https://github.com/tanshuai0219/EDTalk}{Code}}\\
\scalebox{0.8}{$97$} & \scalebox{0.62}{Diff2Lip \citep{Mukhopadhyay_2024_WACV}}        & \scalebox{0.8}{TF} & \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/soumik-kanad/diff2lip}{Code}}\\
\scalebox{0.8}{$98$} & \scalebox{0.8}{JoyHallo \citep{shi2024joyhallo}}        & \scalebox{0.8}{TF} & \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/jdh-algo/JoyHallo}{Code}}\\
\scalebox{0.8}{$99$} & \scalebox{0.8}{Ditto \citep{li2024ditto}}           & \scalebox{0.8}{TF} & \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/antgroup/ditto-talkinghead}{Code}}\\
\rowcolor{Rou}\scalebox{0.8}{$100$} & \scalebox{0.78}{KDTalker \citep{yang2025unlock}}        & \scalebox{0.8}{TF} & \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/chaolongy/KDTalker}{Code}}\\
\scalebox{0.8}{$101$} & \scalebox{0.7}{Echomimic \citep{chen2025echomimic}}       & \scalebox{0.8}{TF} & \scalebox{0.8}{Diff.} & \scalebox{0.8}{\href{https://github.com/antgroup/echomimic}{Code}}\\

    \hline
  \end{tabularx}
\begin{tabularx}{\hsize}{|>{\raggedleft\arraybackslash}p{0.8cm}||Y|Y|Y|Y|Y|Y|Y||Y|}
  \hline\thickhline
  \rowcolor{mygray}
    $\mathrm{AUC}$ & DFD &CDF V2 & Wild & Forgery. & DFF & DF40 & ScaleDF & Mean\\ %\hline

  \hline\hline
  \rowcolor{lightroyalblue}$46$&$0.793$&$0.915$&$0.815$&$0.824$&$0.909$&$0.980$&$0.968$&$0.886$\\
\hline
\hline
$32$&$0.752$&$0.845$&$0.716$&$0.755$&$0.881$&$0.927$&$0.966$&$0.835$\\
$32$&$0.764$&$0.917$&$0.747$&$0.818$&$0.907$&$0.985$&$0.968$&$0.872$\\
$32$&$0.779$&$0.904$&$0.727$&$0.817$&$0.920$&$0.981$&$0.967$&$0.871$\\
$32$&$0.765$&$0.897$&$0.817$&$0.817$&$0.865$&$0.977$&$0.960$&$0.871$\\
$32$&$0.760$&$0.904$&$0.732$&$0.811$&$0.863$&$0.980$&$0.960$&$0.859$\\
$32$&$0.780$&$0.912$&$0.728$&$0.799$&$0.913$&$0.977$&$0.963$&$0.868$\\
$32$&$0.710$&$0.847$&$0.804$&$0.726$&$0.840$&$0.816$&$0.911$&$0.808$\\
$32$&$0.768$&$0.903$&$0.829$&$0.790$&$0.903$&$0.972$&$0.956$&$0.874$\\
$32$&$0.737$&$0.834$&$0.805$&$0.786$&$0.876$&$0.919$&$0.963$&$0.846$\\
$32$&$0.762$&$0.898$&$0.813$&$0.781$&$0.906$&$0.937$&$0.963$&$0.866$\\
\hline
\hline
$23$&$0.748$&$0.890$&$0.778$&$0.808$&$0.843$&$0.946$&$0.935$&$0.850$\\
$23$&$0.723$&$0.824$&$0.793$&$0.727$&$0.877$&$0.890$&$0.933$&$0.824$\\
$23$&$0.760$&$0.883$&$0.753$&$0.761$&$0.863$&$0.944$&$0.960$&$0.846$\\
$23$&$0.742$&$0.905$&$0.707$&$0.762$&$0.864$&$0.976$&$0.942$&$0.843$\\
$23$&$0.713$&$0.852$&$0.760$&$0.752$&$0.803$&$0.936$&$0.944$&$0.823$\\
$23$&$0.766$&$0.889$&$0.780$&$0.782$&$0.828$&$0.972$&$0.950$&$0.852$\\
$23$&$0.787$&$0.886$&$0.794$&$0.758$&$0.895$&$0.967$&$0.961$&$0.864$\\
$23$&$0.743$&$0.881$&$0.804$&$0.815$&$0.830$&$0.980$&$0.950$&$0.858$\\
$23$&$0.706$&$0.806$&$0.824$&$0.745$&$0.843$&$0.861$&$0.916$&$0.814$\\
$23$&$0.745$&$0.879$&$0.679$&$0.781$&$0.852$&$0.942$&$0.928$&$0.829$\\
\hline
\hline
$16$&$0.734$&$0.847$&$0.665$&$0.746$&$0.872$&$0.926$&$0.957$&$0.821$\\
$16$&$0.716$&$0.759$&$0.659$&$0.669$&$0.878$&$0.830$&$0.909$&$0.774$\\
$16$&$0.756$&$0.879$&$0.658$&$0.749$&$0.881$&$0.972$&$0.964$&$0.837$\\
$16$&$0.758$&$0.889$&$0.722$&$0.781$&$0.899$&$0.977$&$0.965$&$0.856$\\
$16$&$0.733$&$0.869$&$0.709$&$0.752$&$0.891$&$0.942$&$0.963$&$0.837$\\
$16$&$0.769$&$0.867$&$0.772$&$0.760$&$0.899$&$0.957$&$0.956$&$0.854$\\
$16$&$0.717$&$0.834$&$0.772$&$0.669$&$0.853$&$0.830$&$0.904$&$0.797$\\
$16$&$0.622$&$0.556$&$0.764$&$0.582$&$0.762$&$0.670$&$0.778$&$0.676$\\
$16$&$0.729$&$0.875$&$0.722$&$0.736$&$0.888$&$0.954$&$0.964$&$0.838$\\
$16$&$0.639$&$0.594$&$0.666$&$0.567$&$0.776$&$0.758$&$0.801$&$0.686$\\
\hline
\hline
$11$&$0.663$&$0.681$&$0.656$&$0.583$&$0.808$&$0.751$&$0.814$&$0.708$\\
$11$&$0.694$&$0.851$&$0.748$&$0.724$&$0.763$&$0.868$&$0.929$&$0.797$\\
$11$&$0.720$&$0.862$&$0.746$&$0.726$&$0.850$&$0.890$&$0.945$&$0.820$\\
$11$&$0.722$&$0.767$&$0.687$&$0.668$&$0.869$&$0.782$&$0.898$&$0.770$\\
$11$&$0.696$&$0.777$&$0.719$&$0.732$&$0.760$&$0.832$&$0.901$&$0.774$\\
$11$&$0.714$&$0.806$&$0.644$&$0.638$&$0.822$&$0.796$&$0.854$&$0.754$\\
$11$&$0.654$&$0.767$&$0.619$&$0.627$&$0.818$&$0.742$&$0.822$&$0.721$\\
$11$&$0.715$&$0.823$&$0.738$&$0.721$&$0.813$&$0.936$&$0.949$&$0.814$\\
$11$&$0.680$&$0.712$&$0.721$&$0.579$&$0.852$&$0.744$&$0.791$&$0.726$\\
$11$&$0.713$&$0.756$&$0.753$&$0.708$&$0.756$&$0.858$&$0.835$&$0.768$\\
\hline
\hline
$8$&$0.659$&$0.623$&$0.615$&$0.588$&$0.783$&$0.695$&$0.796$&$0.680$\\
$8$&$0.550$&$0.721$&$0.608$&$0.555$&$0.599$&$0.692$&$0.692$&$0.631$\\
$8$&$0.716$&$0.745$&$0.622$&$0.698$&$0.848$&$0.894$&$0.875$&$0.771$\\
$8$&$0.678$&$0.794$&$0.649$&$0.704$&$0.664$&$0.946$&$0.926$&$0.766$\\
$8$&$0.674$&$0.607$&$0.617$&$0.557$&$0.890$&$0.735$&$0.798$&$0.697$\\
$8$&$0.667$&$0.689$&$0.626$&$0.631$&$0.747$&$0.684$&$0.806$&$0.693$\\
$8$&$0.673$&$0.730$&$0.725$&$0.688$&$0.781$&$0.825$&$0.885$&$0.758$\\
$8$&$0.690$&$0.785$&$0.546$&$0.671$&$0.747$&$0.918$&$0.837$&$0.742$\\
$8$&$0.690$&$0.795$&$0.581$&$0.651$&$0.877$&$0.730$&$0.827$&$0.736$\\
$8$&$0.524$&$0.480$&$0.688$&$0.488$&$0.595$&$0.723$&$0.726$&$0.603$\\
\hline
\hline
$5$&$0.586$&$0.441$&$0.636$&$0.533$&$0.758$&$0.662$&$0.739$&$0.622$\\
$5$&$0.610$&$0.518$&$0.590$&$0.542$&$0.788$&$0.700$&$0.765$&$0.645$\\
$5$&$0.663$&$0.686$&$0.682$&$0.598$&$0.854$&$0.785$&$0.832$&$0.728$\\
$5$&$0.592$&$0.666$&$0.718$&$0.591$&$0.643$&$0.857$&$0.770$&$0.691$\\
$5$&$0.689$&$0.771$&$0.658$&$0.685$&$0.673$&$0.853$&$0.689$&$0.717$\\
$5$&$0.548$&$0.475$&$0.566$&$0.542$&$0.744$&$0.652$&$0.624$&$0.593$\\
$5$&$0.627$&$0.561$&$0.633$&$0.563$&$0.750$&$0.659$&$0.645$&$0.634$\\
$5$&$0.696$&$0.811$&$0.664$&$0.696$&$0.802$&$0.814$&$0.834$&$0.760$\\
$5$&$0.676$&$0.686$&$0.690$&$0.615$&$0.651$&$0.764$&$0.822$&$0.701$\\
$5$&$0.713$&$0.758$&$0.565$&$0.671$&$0.862$&$0.898$&$0.890$&$0.765$\\
\hline
\end{tabularx}
\begin{tabularx}{\hsize}{|>{\raggedleft\arraybackslash}p{0.8cm}||Y|Y|Y|Y|Y|Y|Y||Y|}
  \hline\thickhline
  \rowcolor{mygray}
    $\mathrm{AUC}$ & DFD &CDF V2 & Wild & Forgery. & DFF & DF40 & ScaleDF & Mean\\ %\hline

  \hline\hline
  \rowcolor{lightroyalblue}$88$&$0.793$&$0.915$&$0.815$&$0.824$&$0.909$&$0.980$&$0.968$&$0.886$\\
\hline
\hline
$64$&$0.774$&$0.914$&$0.776$&$0.815$&$0.874$&$0.982$&$0.965$&$0.871$\\
$64$&$0.756$&$0.912$&$0.802$&$0.820$&$0.893$&$0.978$&$0.955$&$0.874$\\
$64$&$0.790$&$0.917$&$0.802$&$0.836$&$0.888$&$0.981$&$0.963$&$0.882$\\
$64$&$0.782$&$0.915$&$0.796$&$0.823$&$0.888$&$0.977$&$0.963$&$0.878$\\
$64$&$0.766$&$0.908$&$0.806$&$0.802$&$0.894$&$0.978$&$0.965$&$0.874$\\
$64$&$0.755$&$0.853$&$0.809$&$0.803$&$0.858$&$0.973$&$0.967$&$0.860$\\
$64$&$0.756$&$0.873$&$0.823$&$0.795$&$0.818$&$0.977$&$0.959$&$0.857$\\
$64$&$0.779$&$0.899$&$0.800$&$0.804$&$0.899$&$0.977$&$0.960$&$0.874$\\
$64$&$0.766$&$0.894$&$0.828$&$0.808$&$0.909$&$0.977$&$0.960$&$0.877$\\
$64$&$0.788$&$0.909$&$0.819$&$0.819$&$0.891$&$0.975$&$0.964$&$0.881$\\
\hline
\hline
$45$&$0.777$&$0.886$&$0.794$&$0.798$&$0.761$&$0.975$&$0.954$&$0.849$\\
$45$&$0.766$&$0.906$&$0.804$&$0.792$&$0.781$&$0.970$&$0.954$&$0.853$\\
$45$&$0.746$&$0.909$&$0.748$&$0.802$&$0.772$&$0.974$&$0.966$&$0.845$\\
$45$&$0.760$&$0.915$&$0.754$&$0.791$&$0.893$&$0.967$&$0.946$&$0.861$\\
$45$&$0.763$&$0.904$&$0.791$&$0.810$&$0.796$&$0.979$&$0.953$&$0.857$\\
$45$&$0.684$&$0.824$&$0.800$&$0.774$&$0.882$&$0.963$&$0.959$&$0.841$\\
$45$&$0.673$&$0.854$&$0.775$&$0.792$&$0.842$&$0.976$&$0.958$&$0.839$\\
$45$&$0.701$&$0.897$&$0.768$&$0.778$&$0.768$&$0.968$&$0.937$&$0.831$\\
$45$&$0.764$&$0.908$&$0.809$&$0.811$&$0.829$&$0.970$&$0.956$&$0.864$\\
$45$&$0.796$&$0.912$&$0.816$&$0.817$&$0.816$&$0.969$&$0.955$&$0.869$\\
\hline
\hline
$32$&$0.720$&$0.794$&$0.758$&$0.790$&$0.855$&$0.973$&$0.949$&$0.834$\\
$32$&$0.767$&$0.869$&$0.799$&$0.751$&$0.856$&$0.969$&$0.942$&$0.850$\\
$32$&$0.679$&$0.877$&$0.754$&$0.765$&$0.718$&$0.959$&$0.947$&$0.814$\\
$32$&$0.669$&$0.839$&$0.752$&$0.743$&$0.853$&$0.947$&$0.950$&$0.822$\\
$32$&$0.685$&$0.836$&$0.740$&$0.762$&$0.870$&$0.970$&$0.949$&$0.830$\\
$32$&$0.740$&$0.892$&$0.741$&$0.764$&$0.794$&$0.952$&$0.931$&$0.830$\\
$32$&$0.734$&$0.845$&$0.773$&$0.765$&$0.774$&$0.951$&$0.915$&$0.822$\\
$32$&$0.713$&$0.804$&$0.819$&$0.768$&$0.722$&$0.968$&$0.934$&$0.818$\\
$32$&$0.742$&$0.842$&$0.782$&$0.772$&$0.818$&$0.969$&$0.952$&$0.840$\\
$32$&$0.748$&$0.910$&$0.708$&$0.767$&$0.759$&$0.968$&$0.944$&$0.829$\\
\hline
\hline
$22$&$0.667$&$0.891$&$0.733$&$0.791$&$0.663$&$0.965$&$0.935$&$0.806$\\
$22$&$0.662$&$0.829$&$0.729$&$0.732$&$0.854$&$0.959$&$0.924$&$0.813$\\
$22$&$0.736$&$0.836$&$0.772$&$0.736$&$0.725$&$0.957$&$0.909$&$0.810$\\
$22$&$0.625$&$0.774$&$0.744$&$0.726$&$0.857$&$0.945$&$0.923$&$0.799$\\
$22$&$0.736$&$0.842$&$0.746$&$0.803$&$0.880$&$0.966$&$0.909$&$0.840$\\
$22$&$0.648$&$0.813$&$0.651$&$0.758$&$0.654$&$0.971$&$0.932$&$0.775$\\
$22$&$0.669$&$0.826$&$0.710$&$0.744$&$0.858$&$0.958$&$0.926$&$0.813$\\
$22$&$0.583$&$0.743$&$0.717$&$0.727$&$0.700$&$0.957$&$0.929$&$0.765$\\
$22$&$0.744$&$0.801$&$0.779$&$0.766$&$0.726$&$0.960$&$0.933$&$0.816$\\
$22$&$0.708$&$0.813$&$0.771$&$0.763$&$0.618$&$0.943$&$0.899$&$0.788$\\
\hline
\hline
$16$&$0.626$&$0.822$&$0.708$&$0.749$&$0.677$&$0.956$&$0.923$&$0.780$\\
$16$&$0.609$&$0.728$&$0.698$&$0.693$&$0.854$&$0.957$&$0.942$&$0.783$\\
$16$&$0.779$&$0.899$&$0.755$&$0.804$&$0.724$&$0.870$&$0.874$&$0.815$\\
$16$&$0.566$&$0.656$&$0.707$&$0.697$&$0.643$&$0.956$&$0.893$&$0.731$\\
$16$&$0.590$&$0.674$&$0.686$&$0.716$&$0.720$&$0.963$&$0.937$&$0.755$\\
$16$&$0.701$&$0.810$&$0.766$&$0.778$&$0.634$&$0.955$&$0.916$&$0.794$\\
$16$&$0.660$&$0.827$&$0.718$&$0.739$&$0.659$&$0.968$&$0.912$&$0.783$\\
$16$&$0.556$&$0.674$&$0.684$&$0.660$&$0.858$&$0.954$&$0.916$&$0.757$\\
$16$&$0.617$&$0.804$&$0.684$&$0.699$&$0.722$&$0.943$&$0.903$&$0.767$\\
$16$&$0.677$&$0.829$&$0.644$&$0.703$&$0.609$&$0.907$&$0.893$&$0.752$\\
\hline
\hline
$11$&$0.555$&$0.662$&$0.718$&$0.678$&$0.862$&$0.956$&$0.906$&$0.763$\\
$11$&$0.604$&$0.775$&$0.689$&$0.720$&$0.656$&$0.880$&$0.890$&$0.745$\\
$11$&$0.710$&$0.748$&$0.763$&$0.754$&$0.593$&$0.942$&$0.880$&$0.770$\\
$11$&$0.706$&$0.814$&$0.751$&$0.774$&$0.744$&$0.965$&$0.887$&$0.806$\\
$11$&$0.740$&$0.848$&$0.723$&$0.756$&$0.519$&$0.956$&$0.901$&$0.778$\\
$11$&$0.687$&$0.826$&$0.606$&$0.752$&$0.510$&$0.910$&$0.865$&$0.736$\\
$11$&$0.686$&$0.756$&$0.743$&$0.768$&$0.607$&$0.858$&$0.861$&$0.754$\\
$11$&$0.662$&$0.771$&$0.594$&$0.714$&$0.537$&$0.919$&$0.862$&$0.723$\\
$11$&$0.592$&$0.745$&$0.603$&$0.708$&$0.649$&$0.905$&$0.898$&$0.728$\\
$11$&$0.742$&$0.806$&$0.743$&$0.746$&$0.795$&$0.906$&$0.856$&$0.799$\\
\hline
\end{tabularx}
\begin{tabularx}{\hsize}{|>{\raggedleft\arraybackslash}p{1.6cm}||Y|Y|Y|Y|Y|Y|Y||Y|}
  \hline\thickhline
 \rowcolor{mygray}\scalebox{1}{$\mathrm{AUC}$}& \scalebox{1}{DFD}& \scalebox{1}{\hspace{-0mm}CDF V2}&\scalebox{1}{Wild} & \scalebox{1}{Forgery.}  & \scalebox{1}{DFF} & \scalebox{1}{DF40} & \scalebox{1}{ScaleDF} & \scalebox{1}{Mean}\\% \hline 

  \hline\hline
  \rowcolor{lightroyalblue}$1.4\times 10^{7}$&$0.793$&$0.915$&$0.815$&$0.824$&$0.909$&$0.980$&$0.968$&$0.886$\\
\hline
\hline
$3.7\times 10^{6}$&$0.788$&$0.904$&$0.831$&$0.792$&$0.842$&$0.964$&$0.949$&$0.867$\\
$3.7\times 10^{6}$&$0.778$&$0.903$&$0.827$&$0.790$&$0.840$&$0.966$&$0.948$&$0.864$\\
$3.7\times 10^{6}$&$0.781$&$0.905$&$0.820$&$0.791$&$0.840$&$0.962$&$0.946$&$0.864$\\
$3.7\times 10^{6}$&$0.777$&$0.899$&$0.823$&$0.790$&$0.843$&$0.967$&$0.950$&$0.864$\\
$3.7\times 10^{6}$&$0.785$&$0.904$&$0.820$&$0.791$&$0.838$&$0.963$&$0.946$&$0.864$\\
\hline
\hline
$1.4\times 10^{6}$&$0.754$&$0.873$&$0.828$&$0.756$&$0.804$&$0.952$&$0.943$&$0.844$\\
$1.4\times 10^{6}$&$0.763$&$0.876$&$0.828$&$0.758$&$0.801$&$0.949$&$0.941$&$0.845$\\
$1.4\times 10^{6}$&$0.761$&$0.880$&$0.824$&$0.757$&$0.805$&$0.948$&$0.942$&$0.845$\\
$1.4\times 10^{6}$&$0.760$&$0.878$&$0.823$&$0.756$&$0.812$&$0.948$&$0.940$&$0.845$\\
$1.4\times 10^{6}$&$0.760$&$0.867$&$0.823$&$0.756$&$0.811$&$0.950$&$0.939$&$0.844$\\
\hline
\hline
$9.3\times 10^{5}$&$0.725$&$0.850$&$0.805$&$0.724$&$0.776$&$0.941$&$0.933$&$0.822$\\
$9.3\times 10^{5}$&$0.734$&$0.845$&$0.803$&$0.727$&$0.780$&$0.943$&$0.933$&$0.824$\\
$9.3\times 10^{5}$&$0.735$&$0.850$&$0.804$&$0.723$&$0.781$&$0.939$&$0.932$&$0.824$\\
$9.3\times 10^{5}$&$0.726$&$0.849$&$0.801$&$0.722$&$0.776$&$0.936$&$0.928$&$0.820$\\
$9.3\times 10^{5}$&$0.737$&$0.854$&$0.803$&$0.726$&$0.778$&$0.941$&$0.932$&$0.824$\\
\hline
\hline
$2.3\times 10^{5}$&$0.624$&$0.668$&$0.718$&$0.614$&$0.708$&$0.830$&$0.848$&$0.716$\\
$2.3\times 10^{5}$&$0.628$&$0.676$&$0.716$&$0.616$&$0.714$&$0.843$&$0.855$&$0.721$\\
$2.3\times 10^{5}$&$0.630$&$0.673$&$0.724$&$0.617$&$0.713$&$0.826$&$0.850$&$0.719$\\
$2.3\times 10^{5}$&$0.628$&$0.679$&$0.721$&$0.616$&$0.710$&$0.831$&$0.851$&$0.719$\\
$2.3\times 10^{5}$&$0.614$&$0.669$&$0.727$&$0.615$&$0.713$&$0.830$&$0.853$&$0.717$\\
\hline
\hline
$1.4\times 10^{5}$&$0.608$&$0.654$&$0.699$&$0.596$&$0.706$&$0.744$&$0.786$&$0.685$\\
$1.4\times 10^{5}$&$0.602$&$0.648$&$0.680$&$0.597$&$0.696$&$0.735$&$0.782$&$0.677$\\
$1.4\times 10^{5}$&$0.605$&$0.644$&$0.698$&$0.596$&$0.699$&$0.732$&$0.784$&$0.680$\\
$1.4\times 10^{5}$&$0.604$&$0.655$&$0.696$&$0.599$&$0.706$&$0.731$&$0.782$&$0.682$\\
$1.4\times 10^{5}$&$0.604$&$0.645$&$0.679$&$0.598$&$0.697$&$0.734$&$0.787$&$0.678$\\
\hline
\hline
$5.8\times 10^{4}$&$0.551$&$0.536$&$0.570$&$0.554$&$0.652$&$0.464$&$0.656$&$0.569$\\
$5.8\times 10^{4}$&$0.550$&$0.545$&$0.573$&$0.555$&$0.657$&$0.470$&$0.661$&$0.573$\\
$5.8\times 10^{4}$&$0.558$&$0.542$&$0.565$&$0.556$&$0.656$&$0.474$&$0.659$&$0.573$\\
$5.8\times 10^{4}$&$0.553$&$0.548$&$0.579$&$0.555$&$0.651$&$0.464$&$0.658$&$0.573$\\
$5.8\times 10^{4}$&$0.552$&$0.542$&$0.561$&$0.550$&$0.644$&$0.450$&$0.654$&$0.565$\\
\hline
\hline
$1.4\times 10^{4}$&$0.509$&$0.509$&$0.530$&$0.511$&$0.580$&$0.344$&$0.548$&$0.504$\\
$1.4\times 10^{4}$&$0.507$&$0.491$&$0.539$&$0.511$&$0.581$&$0.335$&$0.550$&$0.502$\\
$1.4\times 10^{4}$&$0.506$&$0.492$&$0.536$&$0.513$&$0.581$&$0.353$&$0.555$&$0.505$\\
$1.4\times 10^{4}$&$0.506$&$0.501$&$0.527$&$0.511$&$0.583$&$0.350$&$0.555$&$0.505$\\
$1.4\times 10^{4}$&$0.508$&$0.489$&$0.535$&$0.511$&$0.586$&$0.339$&$0.551$&$0.503$\\
\hline
\end{tabularx}
\begin{tabularx}{\hsize}{|>{\raggedleft\arraybackslash}p{1.3cm}||Y|Y|Y|Y|Y|Y|Y||Y|}
  \hline\thickhline
 \rowcolor{mygray}$\mathrm{AUC}$& DFD& CDF V2&Wild & Forgery.  &DFF&DF40&ScaleDF & Mean\\ 
  \hline\hline
$21.7$M&$0.785$&$0.905$&$0.807$&$0.774$&$0.807$&$0.970$&$0.948$&$0.856$\\
$38.3$M&$0.764$&$0.905$&$0.812$&$0.795$&$0.843$&$0.974$&$0.953$&$0.864$\\
$85.8$M&$0.793$&$0.915$&$0.815$&$0.824$&$0.909$&$0.980$&$0.968$&$0.886$\\
$303.4$M&$0.803$&$0.925$&$0.808$&$0.859$&$0.940$&$0.985$&$0.976$&$0.900$\\
$630.8$M&$0.795$&$0.911$&$0.797$&$0.867$&$0.959$&$0.985$&$0.982$&$0.899$\\
\hline
\end{tabularx}
\begin{tabularx}{\hsize}{|>{\raggedleft\arraybackslash}p{0.8cm}||Y|Y|Y|Y|Y|Y|Y||Y|}
  \hline\thickhline
  \rowcolor{mygray}
    $\mathrm{EER}$ & DFD &CDF V2 & Wild & Forgery. & DFF & DF40 & ScaleDF & Mean\\ %\hline

  \hline\hline
  \rowcolor{lightroyalblue}$46$&$0.281$&$0.162$&$0.268$&$0.260$&$0.161$&$0.063$&$0.093$&$0.184$\\
\hline
\hline
$32$&$0.317$&$0.224$&$0.337$&$0.310$&$0.189$&$0.149$&$0.092$&$0.231$\\
$32$&$0.308$&$0.162$&$0.313$&$0.264$&$0.162$&$0.055$&$0.092$&$0.194$\\
$32$&$0.293$&$0.173$&$0.326$&$0.265$&$0.148$&$0.063$&$0.093$&$0.194$\\
$32$&$0.307$&$0.179$&$0.257$&$0.269$&$0.209$&$0.070$&$0.105$&$0.199$\\
$32$&$0.308$&$0.173$&$0.334$&$0.270$&$0.210$&$0.064$&$0.104$&$0.209$\\
$32$&$0.291$&$0.165$&$0.336$&$0.275$&$0.158$&$0.069$&$0.098$&$0.199$\\
$32$&$0.344$&$0.221$&$0.262$&$0.336$&$0.229$&$0.250$&$0.152$&$0.256$\\
$32$&$0.295$&$0.170$&$0.246$&$0.287$&$0.166$&$0.078$&$0.107$&$0.193$\\
$32$&$0.330$&$0.240$&$0.268$&$0.297$&$0.197$&$0.158$&$0.102$&$0.228$\\
$32$&$0.309$&$0.183$&$0.261$&$0.287$&$0.168$&$0.134$&$0.102$&$0.206$\\
\hline
\hline
$23$&$0.316$&$0.192$&$0.285$&$0.276$&$0.227$&$0.127$&$0.135$&$0.223$\\
$23$&$0.331$&$0.250$&$0.288$&$0.334$&$0.197$&$0.194$&$0.146$&$0.249$\\
$23$&$0.312$&$0.196$&$0.314$&$0.306$&$0.214$&$0.125$&$0.105$&$0.225$\\
$23$&$0.320$&$0.174$&$0.335$&$0.302$&$0.209$&$0.069$&$0.127$&$0.220$\\
$23$&$0.351$&$0.225$&$0.310$&$0.316$&$0.267$&$0.136$&$0.130$&$0.248$\\
$23$&$0.304$&$0.190$&$0.281$&$0.294$&$0.246$&$0.075$&$0.123$&$0.216$\\
$23$&$0.285$&$0.189$&$0.268$&$0.312$&$0.176$&$0.081$&$0.096$&$0.201$\\
$23$&$0.327$&$0.196$&$0.272$&$0.271$&$0.243$&$0.065$&$0.127$&$0.215$\\
$23$&$0.343$&$0.273$&$0.256$&$0.327$&$0.227$&$0.215$&$0.170$&$0.259$\\
$23$&$0.319$&$0.199$&$0.374$&$0.295$&$0.228$&$0.131$&$0.153$&$0.243$\\
\hline
\hline
$16$&$0.335$&$0.226$&$0.355$&$0.319$&$0.202$&$0.156$&$0.109$&$0.243$\\
$16$&$0.342$&$0.308$&$0.373$&$0.378$&$0.189$&$0.235$&$0.165$&$0.284$\\
$16$&$0.320$&$0.200$&$0.393$&$0.311$&$0.190$&$0.083$&$0.091$&$0.227$\\
$16$&$0.311$&$0.188$&$0.335$&$0.292$&$0.172$&$0.064$&$0.089$&$0.208$\\
$16$&$0.333$&$0.205$&$0.334$&$0.314$&$0.179$&$0.129$&$0.093$&$0.227$\\
$16$&$0.299$&$0.198$&$0.293$&$0.309$&$0.172$&$0.097$&$0.093$&$0.209$\\
$16$&$0.342$&$0.238$&$0.295$&$0.376$&$0.223$&$0.250$&$0.169$&$0.270$\\
$16$&$0.415$&$0.457$&$0.287$&$0.444$&$0.295$&$0.358$&$0.312$&$0.367$\\
$16$&$0.337$&$0.201$&$0.335$&$0.326$&$0.182$&$0.110$&$0.092$&$0.226$\\
$16$&$0.404$&$0.436$&$0.388$&$0.460$&$0.286$&$0.293$&$0.302$&$0.367$\\
\hline
\hline
$11$&$0.387$&$0.374$&$0.387$&$0.447$&$0.256$&$0.297$&$0.282$&$0.347$\\
$11$&$0.358$&$0.229$&$0.310$&$0.335$&$0.300$&$0.198$&$0.140$&$0.267$\\
$11$&$0.331$&$0.218$&$0.308$&$0.333$&$0.222$&$0.191$&$0.119$&$0.246$\\
$11$&$0.337$&$0.293$&$0.369$&$0.377$&$0.201$&$0.284$&$0.158$&$0.288$\\
$11$&$0.347$&$0.294$&$0.318$&$0.335$&$0.299$&$0.241$&$0.170$&$0.286$\\
$11$&$0.337$&$0.257$&$0.402$&$0.397$&$0.252$&$0.280$&$0.208$&$0.305$\\
$11$&$0.396$&$0.295$&$0.421$&$0.412$&$0.255$&$0.324$&$0.254$&$0.337$\\
$11$&$0.351$&$0.250$&$0.316$&$0.337$&$0.255$&$0.143$&$0.118$&$0.253$\\
$11$&$0.374$&$0.344$&$0.323$&$0.445$&$0.218$&$0.313$&$0.286$&$0.329$\\
$11$&$0.339$&$0.312$&$0.315$&$0.354$&$0.311$&$0.224$&$0.237$&$0.299$\\
\hline
\hline
$8$&$0.383$&$0.421$&$0.421$&$0.442$&$0.292$&$0.364$&$0.251$&$0.367$\\
$8$&$0.469$&$0.337$&$0.410$&$0.464$&$0.422$&$0.359$&$0.360$&$0.403$\\
$8$&$0.348$&$0.314$&$0.402$&$0.353$&$0.222$&$0.185$&$0.180$&$0.286$\\
$8$&$0.378$&$0.278$&$0.402$&$0.351$&$0.384$&$0.122$&$0.150$&$0.295$\\
$8$&$0.376$&$0.428$&$0.406$&$0.465$&$0.177$&$0.317$&$0.294$&$0.352$\\
$8$&$0.379$&$0.369$&$0.385$&$0.406$&$0.308$&$0.354$&$0.268$&$0.353$\\
$8$&$0.372$&$0.336$&$0.324$&$0.367$&$0.282$&$0.247$&$0.194$&$0.303$\\
$8$&$0.370$&$0.276$&$0.464$&$0.376$&$0.312$&$0.155$&$0.214$&$0.310$\\
$8$&$0.358$&$0.270$&$0.422$&$0.393$&$0.195$&$0.326$&$0.222$&$0.312$\\
$8$&$0.484$&$0.514$&$0.354$&$0.512$&$0.427$&$0.333$&$0.342$&$0.424$\\
\hline
\hline
$5$&$0.438$&$0.542$&$0.397$&$0.481$&$0.294$&$0.373$&$0.324$&$0.407$\\
$5$&$0.426$&$0.486$&$0.431$&$0.476$&$0.267$&$0.344$&$0.311$&$0.392$\\
$5$&$0.383$&$0.374$&$0.363$&$0.435$&$0.220$&$0.275$&$0.260$&$0.330$\\
$5$&$0.435$&$0.384$&$0.337$&$0.439$&$0.390$&$0.217$&$0.302$&$0.358$\\
$5$&$0.359$&$0.300$&$0.390$&$0.371$&$0.366$&$0.227$&$0.369$&$0.340$\\
$5$&$0.471$&$0.516$&$0.448$&$0.481$&$0.326$&$0.382$&$0.413$&$0.434$\\
$5$&$0.408$&$0.466$&$0.389$&$0.462$&$0.310$&$0.385$&$0.388$&$0.401$\\
$5$&$0.356$&$0.260$&$0.380$&$0.356$&$0.265$&$0.253$&$0.242$&$0.302$\\
$5$&$0.368$&$0.369$&$0.361$&$0.422$&$0.396$&$0.299$&$0.264$&$0.354$\\
$5$&$0.339$&$0.309$&$0.457$&$0.371$&$0.206$&$0.176$&$0.159$&$0.288$\\
\hline
\end{tabularx}
\begin{tabularx}{\hsize}{|>{\raggedleft\arraybackslash}p{0.8cm}||Y|Y|Y|Y|Y|Y|Y||Y|}
  \hline\thickhline
  \rowcolor{mygray}
    $\mathrm{EER}$ & DFD &CDF V2 & Wild & Forgery. & DFF & DF40 & ScaleDF & Mean\\% \hline

  \hline\hline
  \rowcolor{lightroyalblue}  $88$&$0.281$&$0.162$&$0.268$&$0.260$&$0.161$&$0.063$&$0.093$&$0.184$\\
\hline
\hline
$64$&$0.299$&$0.165$&$0.301$&$0.268$&$0.200$&$0.061$&$0.096$&$0.199$\\
$64$&$0.312$&$0.167$&$0.279$&$0.264$&$0.175$&$0.066$&$0.112$&$0.196$\\
$64$&$0.283$&$0.162$&$0.277$&$0.249$&$0.186$&$0.064$&$0.099$&$0.189$\\
$64$&$0.293$&$0.162$&$0.272$&$0.261$&$0.183$&$0.067$&$0.100$&$0.191$\\
$64$&$0.304$&$0.172$&$0.278$&$0.278$&$0.178$&$0.068$&$0.096$&$0.196$\\
$64$&$0.310$&$0.222$&$0.266$&$0.278$&$0.216$&$0.077$&$0.094$&$0.209$\\
$64$&$0.314$&$0.208$&$0.255$&$0.286$&$0.253$&$0.071$&$0.106$&$0.213$\\
$64$&$0.294$&$0.180$&$0.274$&$0.278$&$0.173$&$0.070$&$0.107$&$0.197$\\
$64$&$0.303$&$0.183$&$0.251$&$0.273$&$0.162$&$0.070$&$0.106$&$0.193$\\
$64$&$0.287$&$0.169$&$0.257$&$0.264$&$0.182$&$0.073$&$0.097$&$0.190$\\
\hline
\hline
$45$&$0.298$&$0.197$&$0.276$&$0.282$&$0.304$&$0.073$&$0.113$&$0.221$\\
$45$&$0.306$&$0.171$&$0.270$&$0.286$&$0.291$&$0.080$&$0.118$&$0.217$\\
$45$&$0.318$&$0.171$&$0.309$&$0.277$&$0.289$&$0.077$&$0.092$&$0.219$\\
$45$&$0.307$&$0.159$&$0.309$&$0.287$&$0.180$&$0.088$&$0.121$&$0.207$\\
$45$&$0.307$&$0.177$&$0.285$&$0.270$&$0.269$&$0.067$&$0.114$&$0.213$\\
$45$&$0.372$&$0.251$&$0.275$&$0.301$&$0.194$&$0.095$&$0.107$&$0.228$\\
$45$&$0.376$&$0.228$&$0.292$&$0.286$&$0.230$&$0.075$&$0.109$&$0.228$\\
$45$&$0.363$&$0.185$&$0.301$&$0.298$&$0.293$&$0.086$&$0.139$&$0.238$\\
$45$&$0.307$&$0.172$&$0.261$&$0.272$&$0.243$&$0.085$&$0.110$&$0.207$\\
$45$&$0.280$&$0.164$&$0.265$&$0.268$&$0.262$&$0.082$&$0.114$&$0.205$\\
\hline
\hline
$32$&$0.340$&$0.279$&$0.311$&$0.289$&$0.220$&$0.081$&$0.122$&$0.235$\\
$32$&$0.312$&$0.216$&$0.274$&$0.323$&$0.221$&$0.085$&$0.129$&$0.223$\\
$32$&$0.372$&$0.205$&$0.309$&$0.309$&$0.340$&$0.096$&$0.122$&$0.250$\\
$32$&$0.379$&$0.240$&$0.307$&$0.326$&$0.222$&$0.117$&$0.123$&$0.245$\\
$32$&$0.370$&$0.241$&$0.315$&$0.313$&$0.210$&$0.085$&$0.122$&$0.237$\\
$32$&$0.326$&$0.188$&$0.317$&$0.310$&$0.282$&$0.114$&$0.145$&$0.240$\\
$32$&$0.329$&$0.233$&$0.294$&$0.309$&$0.297$&$0.112$&$0.164$&$0.248$\\
$32$&$0.345$&$0.272$&$0.256$&$0.306$&$0.337$&$0.092$&$0.146$&$0.251$\\
$32$&$0.321$&$0.241$&$0.293$&$0.303$&$0.260$&$0.085$&$0.123$&$0.232$\\
$32$&$0.317$&$0.168$&$0.344$&$0.308$&$0.308$&$0.089$&$0.130$&$0.238$\\
\hline
\hline
$22$&$0.390$&$0.194$&$0.330$&$0.282$&$0.382$&$0.090$&$0.130$&$0.257$\\
$22$&$0.388$&$0.251$&$0.325$&$0.335$&$0.222$&$0.101$&$0.148$&$0.253$\\
$22$&$0.326$&$0.244$&$0.298$&$0.332$&$0.332$&$0.100$&$0.168$&$0.257$\\
$22$&$0.413$&$0.300$&$0.311$&$0.338$&$0.218$&$0.125$&$0.148$&$0.265$\\
$22$&$0.329$&$0.237$&$0.317$&$0.278$&$0.192$&$0.088$&$0.167$&$0.230$\\
$22$&$0.397$&$0.265$&$0.375$&$0.313$&$0.395$&$0.081$&$0.135$&$0.280$\\
$22$&$0.386$&$0.252$&$0.344$&$0.328$&$0.216$&$0.102$&$0.155$&$0.255$\\
$22$&$0.443$&$0.323$&$0.333$&$0.336$&$0.354$&$0.104$&$0.141$&$0.291$\\
$22$&$0.325$&$0.276$&$0.288$&$0.310$&$0.334$&$0.105$&$0.147$&$0.255$\\
$22$&$0.344$&$0.262$&$0.299$&$0.310$&$0.420$&$0.120$&$0.174$&$0.275$\\
\hline
\hline
$16$&$0.407$&$0.254$&$0.345$&$0.315$&$0.372$&$0.106$&$0.149$&$0.278$\\
$16$&$0.428$&$0.331$&$0.347$&$0.364$&$0.226$&$0.109$&$0.132$&$0.277$\\
$16$&$0.294$&$0.181$&$0.309$&$0.277$&$0.331$&$0.190$&$0.202$&$0.255$\\
$16$&$0.454$&$0.385$&$0.352$&$0.355$&$0.405$&$0.101$&$0.172$&$0.318$\\
$16$&$0.437$&$0.373$&$0.357$&$0.345$&$0.338$&$0.092$&$0.126$&$0.296$\\
$16$&$0.355$&$0.268$&$0.294$&$0.298$&$0.420$&$0.109$&$0.158$&$0.272$\\
$16$&$0.396$&$0.250$&$0.331$&$0.326$&$0.389$&$0.080$&$0.166$&$0.277$\\
$16$&$0.466$&$0.374$&$0.354$&$0.388$&$0.218$&$0.115$&$0.163$&$0.297$\\
$16$&$0.416$&$0.273$&$0.366$&$0.354$&$0.341$&$0.122$&$0.168$&$0.291$\\
$16$&$0.374$&$0.246$&$0.390$&$0.358$&$0.421$&$0.157$&$0.199$&$0.307$\\
\hline
\hline
$11$&$0.465$&$0.386$&$0.334$&$0.374$&$0.216$&$0.111$&$0.177$&$0.295$\\
$11$&$0.426$&$0.295$&$0.366$&$0.346$&$0.385$&$0.210$&$0.198$&$0.318$\\
$11$&$0.352$&$0.319$&$0.302$&$0.315$&$0.440$&$0.124$&$0.196$&$0.293$\\
$11$&$0.353$&$0.266$&$0.310$&$0.301$&$0.325$&$0.091$&$0.182$&$0.261$\\
$11$&$0.328$&$0.234$&$0.335$&$0.313$&$0.493$&$0.106$&$0.172$&$0.283$\\
$11$&$0.367$&$0.252$&$0.420$&$0.317$&$0.501$&$0.158$&$0.215$&$0.318$\\
$11$&$0.363$&$0.310$&$0.323$&$0.304$&$0.439$&$0.191$&$0.210$&$0.305$\\
$11$&$0.382$&$0.297$&$0.435$&$0.342$&$0.481$&$0.151$&$0.210$&$0.328$\\
$11$&$0.436$&$0.323$&$0.434$&$0.346$&$0.402$&$0.165$&$0.169$&$0.325$\\
$11$&$0.321$&$0.271$&$0.332$&$0.323$&$0.287$&$0.160$&$0.217$&$0.273$\\
\hline
\end{tabularx}
\begin{tabularx}{\hsize}{|>{\raggedleft\arraybackslash}p{1.6cm}||Y|Y|Y|Y|Y|Y|Y||Y|}
  \hline\thickhline
 \rowcolor{mygray}\scalebox{1}{$\mathrm{EER}$}& \scalebox{1}{DFD}& \scalebox{1}{\hspace{-0mm}CDF V2}&\scalebox{1}{Wild} & \scalebox{1}{Forgery.}  & \scalebox{1}{DFF} & \scalebox{1}{DF40} & \scalebox{1}{ScaleDF} & \scalebox{1}{Mean}\\ %\hline 

  \hline\hline
  \rowcolor{lightroyalblue}  $1.4\times 10^{7}$&$0.281$&$0.162$&$0.268$&$0.260$&$0.161$&$0.063$&$0.093$&$0.184$\\
\hline
\hline
$3.7\times 10^{6}$&$0.287$&$0.176$&$0.249$&$0.289$&$0.234$&$0.097$&$0.126$&$0.208$\\
$3.7\times 10^{6}$&$0.294$&$0.179$&$0.253$&$0.292$&$0.236$&$0.096$&$0.128$&$0.211$\\
$3.7\times 10^{6}$&$0.291$&$0.176$&$0.259$&$0.289$&$0.236$&$0.099$&$0.129$&$0.211$\\
$3.7\times 10^{6}$&$0.297$&$0.183$&$0.256$&$0.291$&$0.232$&$0.094$&$0.125$&$0.211$\\
$3.7\times 10^{6}$&$0.289$&$0.177$&$0.259$&$0.289$&$0.236$&$0.099$&$0.130$&$0.211$\\
\hline
\hline
$1.4\times 10^{6}$&$0.317$&$0.211$&$0.257$&$0.318$&$0.274$&$0.114$&$0.129$&$0.231$\\
$1.4\times 10^{6}$&$0.308$&$0.208$&$0.258$&$0.316$&$0.277$&$0.118$&$0.132$&$0.231$\\
$1.4\times 10^{6}$&$0.310$&$0.205$&$0.259$&$0.318$&$0.273$&$0.118$&$0.132$&$0.231$\\
$1.4\times 10^{6}$&$0.311$&$0.205$&$0.263$&$0.318$&$0.266$&$0.120$&$0.135$&$0.231$\\
$1.4\times 10^{6}$&$0.313$&$0.216$&$0.262$&$0.318$&$0.269$&$0.117$&$0.136$&$0.233$\\
\hline
\hline
$9.3\times 10^{5}$&$0.340$&$0.232$&$0.278$&$0.341$&$0.300$&$0.128$&$0.140$&$0.251$\\
$9.3\times 10^{5}$&$0.332$&$0.238$&$0.281$&$0.339$&$0.298$&$0.128$&$0.140$&$0.251$\\
$9.3\times 10^{5}$&$0.331$&$0.233$&$0.279$&$0.342$&$0.296$&$0.132$&$0.141$&$0.250$\\
$9.3\times 10^{5}$&$0.339$&$0.234$&$0.282$&$0.342$&$0.300$&$0.135$&$0.146$&$0.254$\\
$9.3\times 10^{5}$&$0.331$&$0.228$&$0.280$&$0.340$&$0.298$&$0.129$&$0.142$&$0.250$\\
\hline
\hline
$2.3\times 10^{5}$&$0.410$&$0.383$&$0.347$&$0.420$&$0.353$&$0.247$&$0.240$&$0.343$\\
$2.3\times 10^{5}$&$0.408$&$0.377$&$0.347$&$0.418$&$0.349$&$0.234$&$0.234$&$0.338$\\
$2.3\times 10^{5}$&$0.407$&$0.378$&$0.338$&$0.417$&$0.348$&$0.249$&$0.238$&$0.339$\\
$2.3\times 10^{5}$&$0.409$&$0.374$&$0.342$&$0.417$&$0.350$&$0.246$&$0.236$&$0.339$\\
$2.3\times 10^{5}$&$0.419$&$0.379$&$0.338$&$0.418$&$0.349$&$0.246$&$0.234$&$0.340$\\
\hline
\hline
$1.4\times 10^{5}$&$0.427$&$0.390$&$0.360$&$0.431$&$0.353$&$0.319$&$0.300$&$0.369$\\
$1.4\times 10^{5}$&$0.430$&$0.393$&$0.373$&$0.431$&$0.359$&$0.326$&$0.302$&$0.373$\\
$1.4\times 10^{5}$&$0.429$&$0.398$&$0.362$&$0.432$&$0.358$&$0.329$&$0.301$&$0.373$\\
$1.4\times 10^{5}$&$0.431$&$0.390$&$0.364$&$0.429$&$0.353$&$0.329$&$0.301$&$0.371$\\
$1.4\times 10^{5}$&$0.429$&$0.397$&$0.374$&$0.431$&$0.358$&$0.327$&$0.299$&$0.374$\\
\hline
\hline
$5.8\times 10^{4}$&$0.470$&$0.478$&$0.446$&$0.459$&$0.390$&$0.525$&$0.405$&$0.453$\\
$5.8\times 10^{4}$&$0.469$&$0.470$&$0.447$&$0.458$&$0.386$&$0.520$&$0.400$&$0.450$\\
$5.8\times 10^{4}$&$0.467$&$0.475$&$0.450$&$0.459$&$0.387$&$0.518$&$0.400$&$0.451$\\
$5.8\times 10^{4}$&$0.468$&$0.469$&$0.442$&$0.458$&$0.390$&$0.525$&$0.401$&$0.450$\\
$5.8\times 10^{4}$&$0.468$&$0.473$&$0.453$&$0.462$&$0.396$&$0.533$&$0.406$&$0.456$\\
\hline
\hline
$1.4\times 10^{4}$&$0.497$&$0.494$&$0.486$&$0.494$&$0.443$&$0.620$&$0.473$&$0.501$\\
$1.4\times 10^{4}$&$0.498$&$0.507$&$0.479$&$0.492$&$0.441$&$0.624$&$0.473$&$0.502$\\
$1.4\times 10^{4}$&$0.497$&$0.506$&$0.481$&$0.491$&$0.442$&$0.611$&$0.470$&$0.500$\\
$1.4\times 10^{4}$&$0.498$&$0.500$&$0.488$&$0.492$&$0.439$&$0.615$&$0.469$&$0.500$\\
$1.4\times 10^{4}$&$0.497$&$0.508$&$0.482$&$0.493$&$0.437$&$0.624$&$0.473$&$0.502$\\
\hline
\end{tabularx}
\begin{tabularx}{\hsize}{|>{\raggedleft\arraybackslash}p{1.3cm}||Y|Y|Y|Y|Y|Y|Y||Y|}
  \hline\thickhline
 \rowcolor{mygray}$\mathrm{EER}$& DFD& CDF V2&Wild & Forgery.  &DFF&DF40&ScaleDF & Mean\\ 
  \hline\hline
$21.7$M&$0.293$&$0.172$&$0.270$&$0.304$&$0.264$&$0.085$&$0.130$&$0.217$\\
$38.3$M&$0.309$&$0.175$&$0.269$&$0.285$&$0.228$&$0.077$&$0.120$&$0.209$\\
$85.8$M&$0.281$&$0.162$&$0.268$&$0.260$&$0.161$&$0.063$&$0.093$&$0.184$\\
$303.4$M&$0.271$&$0.149$&$0.260$&$0.225$&$0.114$&$0.048$&$0.072$&$0.163$\\
$630.8$M&$0.270$&$0.162$&$0.277$&$0.212$&$0.082$&$0.050$&$0.047$&$0.157$\\
\hline
\end{tabularx}
\begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline

   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline
\makebox[0.8cm][c]{\rotatebox{90}{GRID}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GRID/video_s5_pbavzp.mpg_000002.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GRID/video_s1_bbbf7s.mpg_000003.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GRID/video_s28_srik8s.mpg_000002.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GRID/video_s24_lrai4s.mpg_000001.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GRID/video_s25_bwaezn.mpg_000003.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{MORPH-2}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MORPH-2/Validation_263449_03M24.JPG} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MORPH-2/Train_340757_01M44.JPG} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MORPH-2/Train_117909_02M37.JPG} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MORPH-2/Test_068480_1M44.JPG} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MORPH-2/Train_265742_04M28.JPG}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{LFW}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LFW/George_W_Bush_0179.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LFW/James_Robertson_Jr_0001.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LFW/Jon_Corzine_0002.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LFW/Gianna_Angelopoulos-Daskalaki_0001.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LFW/Tomoko_Hagiwara_0002.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Multi-PIE}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Multi-PIE/HR_128_205_01_01_140_05_crop_128.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Multi-PIE/HR_128_111_01_01_190_02_crop_128.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Multi-PIE/LR_4x_Nearest_235_01_02_140_00_crop_128.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Multi-PIE/HR_128_124_01_02_080_09_crop_128.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Multi-PIE/HR_128_063_01_01_140_17_crop_128.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{GENKI-4K}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GENKI-4K/non_smile_file2622.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GENKI-4K/smile_file2031.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GENKI-4K/non_smile_file3915.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GENKI-4K/smile_file2066.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GENKI-4K/smile_file0396.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{YouTubeFaces}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/YouTubeFaces/raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Andrea_Bocelli_2_2.1612.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/YouTubeFaces/raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Clive_Lloyd_4_4.411.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/YouTubeFaces/raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Linda_Franklin_0_0.1862.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/YouTubeFaces/raid_real_images_ori_YouTubeFaces_YouTubeFaces_aligned_images_DB_Nancy_Pelosi_4_aligned_detect_4.1124.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/YouTubeFaces/raid_real_images_ori_YouTubeFaces_YouTubeFaces_aligned_images_DB_Robert_F_Kennedy_Jr_0_aligned_detect_0.1155.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{IMFDB}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IMFDB/Innocent_226.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IMFDB/M.S.Narayana_59.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IMFDB/AnilKapoor_287.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IMFDB/TanikellaBharani_165.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IMFDB/Jagadeesh_334.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Adience}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Adience/landmark_aligned_face.319.11847174154_1a821698f0_o.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Adience/landmark_aligned_face.1781.10614505914_ab7c5969a6_o.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Adience/landmark_aligned_face.100.11285938604_8b1231292f_o.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Adience/landmark_aligned_face.2029.8321804253_db612b390a_o.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Adience/landmark_aligned_face.1051.11489012506_49c4dd57c1_o.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{CACD}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CACD/21_Lyndsy_Fonseca_0005.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CACD/31_Matthew_Macfadyen_0005.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CACD/34_Bill_Hader_0006.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CACD/43_Bridget_Fonda_0007.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CACD/48_Jeff_Garlin_0014.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{CASIA-WebFace}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CASIA-WebFace/00453670.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CASIA-WebFace/00117662.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CASIA-WebFace/00321116.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CASIA-WebFace/00419381.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CASIA-WebFace/00087073.jpg}\\
\hline
  \end{tabularx}
\begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline
\makebox[0.8cm][c]{\rotatebox{90}{CREMA-D}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CREMA-D/video_rema-d_VideoFlash_1073_TIE_FEA_XX.flv_000002.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CREMA-D/video_rema-d_VideoFlash_1043_IWL_NEU_XX.flv_000001.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CREMA-D/video_rema-d_VideoFlash_1012_WSI_HAP_XX.flv_000003.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CREMA-D/video_rema-d_VideoFlash_1033_WSI_NEU_XX.flv_000001.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CREMA-D/video_rema-d_VideoFlash_1004_IWL_NEU_XX.flv_000004.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FaceScrub}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceScrub/raid_real_images_ori_facescrub_actress_faces_Josie_Bissett_Josie_Bissett_16364_7114.jpeg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceScrub/raid_real_images_ori_facescrub_actor_faces_Jason_Behr_Jason_Behr_52238_28003.jpeg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceScrub/raid_real_images_ori_facescrub_actor_faces_James_McAvoy_James_McAvoy_50406_26942.jpeg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceScrub/raid_real_images_ori_facescrub_actress_faces_Lisa_Kudrow_Lisa_Kudrow_89997_40927.jpeg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceScrub/raid_real_images_ori_facescrub_actress_faces_Candace_Cameron_Bure_Candace_Cameron_Bure_24716_11018.jpeg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{300VW}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/300VW/video_011_0007.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/300VW/video_407_0019.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/300VW/video_150_0018.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/300VW/video_224_0002.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/300VW/video_018_0048.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{CelebA}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CelebA/103413.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CelebA/064683.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CelebA/114804.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CelebA/140227.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CelebA/177577.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{AFAD}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AFAD/152910-0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AFAD/192851-0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AFAD/28566-0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AFAD/183271-0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AFAD/283910-0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{CFPW}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CFPW/271_frontal_05.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CFPW/049_frontal_05.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CFPW/134_profile_02.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CFPW/438_frontal_06.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CFPW/303_frontal_02.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{WIDER FACE}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/WIDER_FACE/raid_real_images_ori_wider_face_WIDER_train_images_2--Demonstration_2_Demonstration_Demonstrators_2_373.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/WIDER_FACE/raid_real_images_ori_wider_face_WIDER_train_images_0--Parade_0_Parade_Parade_0_207.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/WIDER_FACE/raid_real_images_ori_wider_face_WIDER_train_images_1--Handshaking_1_Handshaking_Handshaking_1_417.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/WIDER_FACE/raid_real_images_ori_wider_face_WIDER_test_images_50--Celebration_Or_Party_50_Celebration_Or_Party_houseparty_50_220.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/WIDER_FACE/raid_real_images_ori_wider_face_WIDER_test_images_51--Dresses_51_Dresses_wearingdress_51_9.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{AffectNet}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AffectNet/surprise_image0028726.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AffectNet/surprise_image0033219.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AffectNet/disgust_image0038965.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AffectNet/contempt_image0040347.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AffectNet/fear_image0031234.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{AgeDB}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AgeDB/10732_MerylStreep_38_f.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AgeDB/10123_JaneFonda_53_f.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AgeDB/4580_Fernandel_66_m.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AgeDB/15753_PamelaSueMartin_19_f.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AgeDB/11898_BeaArthur_55_f.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{MAFA}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MAFA/test_M_183.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MAFA/train_N_3383.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MAFA/train_N_2660.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MAFA/train_N_2271.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MAFA/test_M_359.jpg}\\
\hline
  \end{tabularx}
\begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline
\makebox[0.8cm][c]{\rotatebox{90}{RAF-DB}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RAF-DB/test_6_test_1867_aligned.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RAF-DB/train_5_train_05266_aligned.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RAF-DB/train_5_train_06732_aligned.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RAF-DB/train_3_train_09697_aligned.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RAF-DB/train_7_train_11582_aligned.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{UMDFaces}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UMDFaces/00034928.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UMDFaces/00031633.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UMDFaces/00213919.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UMDFaces/00352514.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UMDFaces/00036933.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{UTKFace}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UTKFace/UTKface_part3_74_0_0_20170120230055728.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UTKFace/UTKface_part1_78_0_0_20170111210454101.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UTKFace/UTKface_part1_69_1_0_20170110151454373.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UTKFace/UTKface_part1_1_0_4_20170103210812538.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UTKFace/UTKface_part3_35_0_0_20170120223253707.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{AFEW-VA}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AFEW-VA/afew-va_007_00006.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AFEW-VA/afew-va_574_00021.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AFEW-VA/afew-va_220_00029.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AFEW-VA/afew-va_539_00033.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AFEW-VA/afew-va_504_00066.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{MegaAge}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MegaAge/raid_real_images_ori_megaage_2_megaage_asian_megaage_asian_train_33956.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MegaAge/raid_real_images_ori_megaage_2_megaage_asian_megaage_asian_train_28785.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MegaAge/raid_real_images_ori_megaage_2_megaage_asian_megaage_asian_train_32000.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MegaAge/raid_real_images_ori_megaage_2_megaage_asian_megaage_asian_train_19478.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MegaAge/raid_real_images_ori_megaage_2_megaage_asian_megaage_asian_train_29308.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{AVA}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AVA/video_Z1YV6wB037M_004822.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AVA/video_dMH8L7mqCNI_000610.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AVA/video_h7Atb503JwY_001791.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AVA/video_9Rcxr3IEX4E_001534.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AVA/video_KkAf75yOKqs_001537.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{AVSpeech}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AVSpeech/video_gZFD5zcpIoU_13_000002.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AVSpeech/video_MmrU9tzLUVc_16_000003.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AVSpeech/video_g_nTfZ9OgJs_9_000003.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AVSpeech/video_a9DsSXBU1ik_9_000004.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AVSpeech/video_BCzHeeQNnoc_4_000003.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{ExpW}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/ExpW/awe_people_190.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/ExpW/angry_grandmother_569.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/ExpW/heartbroken_yang_189.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/ExpW/awe_grandfather_316.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/ExpW/crying_student_14.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{IMDb-Face}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IMDb-Face/18_nm1715118_rm495028224_1987-7-16_2009.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IMDb-Face/39_nm0666739_rm3342969344_1979-8-27_2008.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IMDb-Face/05_nm0425005_rm1248428800_1972-5-2_2010.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IMDb-Face/14_nm1227814_rm2360837376_1988-12-14_2011.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IMDb-Face/80_nm0000980_rm158246912_1949-5-24_2012.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{RAVDESS}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RAVDESS/video_raid_real_images_ori_RAVDESS_Video_Song_Actor_11_Actor_11_02-02-02-01-01-02-11.mp4_000003.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RAVDESS/video_raid_real_images_ori_RAVDESS_Video_Speech_Actor_05_Actor_05_01-01-05-02-02-01-05.mp4_000001.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RAVDESS/video_raid_real_images_ori_RAVDESS_Video_Speech_Actor_12_Actor_12_01-01-06-01-02-02-12.mp4_000001.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RAVDESS/video_raid_real_images_ori_RAVDESS_Video_Speech_Actor_24_Actor_24_02-01-02-01-01-01-24.mp4_000003.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RAVDESS/video_raid_real_images_ori_RAVDESS_Video_Song_Actor_13_Actor_13_01-02-02-01-02-01-13.mp4_000002.jpg}\\
\hline
  \end{tabularx}
\begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline
\makebox[0.8cm][c]{\rotatebox{90}{Tufts Face}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Tufts_Face/TD_RGB_A_Set2_50_TD_RGB_A_3_3.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Tufts_Face/TD_RGB_A_Set3_72_TD_RGB_A_3_8.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Tufts_Face/TD_RGB_A_Set2_30_TD_RGB_A_1_6.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Tufts_Face/TD_RGB_A_Set2_40_TD_RGB_A_3_8.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Tufts_Face/TD_RGB_A_Set2_41_TD_RGB_A_2_3.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{VGGFace2}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VGGFace2/raid_real_images_ori_VGG_n002462_0602_02.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VGGFace2/raid_real_images_ori_VGG_n003126_0325_01.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VGGFace2/raid_real_images_ori_VGG_n007714_0035_02.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VGGFace2/raid_real_images_ori_VGG_n005801_0201_01.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VGGFace2/raid_real_images_ori_VGG_n003900_0050_01.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Celeb-500K}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Celeb-500K/raid_real_images_ori_celebs500k_aktorler_1868905_-_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Celeb-500K/raid_real_images_ori_celebs500k_aktorler_3030050_-_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Celeb-500K/raid_real_images_ori_celebs500k_aktorler_2504055_-_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Celeb-500K/raid_real_images_ori_celebs500k_aktorler_3007291_-_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Celeb-500K/raid_real_images_ori_celebs500k_aktorler_2443794_-_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{IJB-C}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IJB-C/raid_real_images_ori_ijb_ijb_IJBC_loose_crop_53271.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IJB-C/raid_real_images_ori_ijb_ijb_IJBC_loose_crop_398798.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IJB-C/raid_real_images_ori_ijb_ijb_IJBB_loose_crop_76460.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IJB-C/raid_real_images_ori_ijb_ijb_IJBC_loose_crop_47314.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IJB-C/raid_real_images_ori_ijb_ijb_IJBC_loose_crop_236976.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{VoxCeleb2}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VoxCeleb2/video_raid_real_images_ori_vox2_dev_mp4_id04155_Etirf2iV388_00077.mp4_000004.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VoxCeleb2/video_raid_real_images_ori_vox2_dev_mp4_id05384_lRACKQkgFqc_00310.mp4_000005.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VoxCeleb2/video_raid_real_images_ori_vox2_dev_mp4_id03293_r_pAjjg5DlE_00206.mp4_000001.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VoxCeleb2/video_raid_real_images_ori_vox2_dev_mp4_id05722_mh6QbOXWzBw_00068.mp4_000005.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VoxCeleb2/video_raid_real_images_ori_vox2_dev_mp4_id06863_xE9pan6gYks_00255.mp4_000002.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Aff-Wild2}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Aff-Wild2/252_01255.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Aff-Wild2/259_00491.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Aff-Wild2/423_03214.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Aff-Wild2/20-24-1920x1080_01385.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Aff-Wild2/265_03348.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FFHQ}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FFHQ/raid_real_images_ori_ffhq_1_15968.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FFHQ/raid_real_images_ori_ffhq_1_25660.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FFHQ/raid_real_images_ori_ffhq_1_46567.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FFHQ/raid_real_images_ori_ffhq_1_47347.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FFHQ/raid_real_images_ori_ffhq_1_24989.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FaceForensics++}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceForensics++/frame_069_00108.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceForensics++/frame_830_00062.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceForensics++/frame_995_00065.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceForensics++/frame_179_00030.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceForensics++/frame_164_00006.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{BUPT-CBFace}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/BUPT-CBFace/12_m.04cv2wq_3.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/BUPT-CBFace/50_m.0vc5p_3_30.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/BUPT-CBFace/50_m.05vhj6_16.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/BUPT-CBFace/12_m.02vrj8__9.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/BUPT-CBFace/12_m.02rnv6j_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{DFEW}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DFEW/video_12526_000003.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DFEW/video_15888_000001.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DFEW/video_10396_000001.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DFEW/video_11813_000002.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DFEW/video_13448_000001.jpg}\\
\hline
  \end{tabularx}}
\label{Table: vis4}
  \end{table*}

\begin{table*}[t]
\vspace{-5mm}
\caption{Visualization of processed faces in ScaleDF.} 
\vspace{-2mm}
\centering
\resizebox{0.85\textwidth}{!}{

\normalsize

 \begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline
\makebox[0.8cm][c]{\rotatebox{90}{MEAD}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MEAD/video_raid_real_images_ori_MEAD_44_video_video_right_30_angry_level_3_018.mp4_000002.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MEAD/video_raid_real_images_ori_MEAD_21_video_video_down_disgusted_level_2_017.mp4_000002.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MEAD/video_raid_real_images_ori_MEAD_36_video_video_left_60_angry_level_1_023.mp4_000001.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MEAD/video_raid_real_images_ori_MEAD_30_video_video_right_30_sad_level_1_002.mp4_000001.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MEAD/video_raid_real_images_ori_MEAD_20_video_video_right_30_contempt_level_1_012.mp4_000002.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{MMA}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MMA/train_sad_44474Exp4heartbroken_manager_838.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MMA/train_neutral_26083Exp6mad_couple_127.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MMA/train_surprise_Surprise.14675.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MMA/train_neutral_42937Exp6heartbroken_chinese_578.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MMA/test_neutral_23022Exp6fierce_student_558.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{SAMM V3}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SAMM_V3/raid_real_images_ori_samm_v3_1_SAMM_v1_Anger_035_1543.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SAMM_V3/raid_real_images_ori_samm_v3_1_SAMM_v1_Anger_006_07211.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SAMM_V3/raid_real_images_ori_samm_v3_1_SAMM_v1_Anger_010_3554.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SAMM_V3/raid_real_images_ori_samm_v3_1_SAMM_v1_Happiness_007_0627.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SAMM_V3/raid_real_images_ori_samm_v3_1_SAMM_v1_Contempt_026_3879.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FairFace}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FairFace/train_62039.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FairFace/train_69048.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FairFace/val_9102.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FairFace/train_43933.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FairFace/val_671.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Glint360K}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Glint360K/007436507.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Glint360K/015436821.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Glint360K/001990419.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Glint360K/003147335.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Glint360K/007731388.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{SpeakingFaces}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SpeakingFaces/gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_113_io_sub_113_io_trial_1_rgb_image_113_1_1_3_427_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SpeakingFaces/gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_43_io_sub_43_io_trial_2_rgb_image_43_2_1_1_178_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SpeakingFaces/gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_82_io_sub_82_io_trial_2_rgb_image_82_2_1_8_512_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SpeakingFaces/gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_81_io_sub_81_io_trial_2_rgb_image_81_2_1_9_660_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SpeakingFaces/gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_75_io_sub_75_io_trial_1_rgb_image_75_1_1_8_589_2.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Wiki-Faces}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wiki-Faces/raid_real_images_ori_wiki_wiki_crop_20_35532620_1980-07-17_2013.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wiki-Faces/raid_real_images_ori_wiki_wiki_crop_69_12292369_1950-06-11_2008.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wiki-Faces/raid_real_images_ori_wiki_wiki_crop_37_7948437_1983-12-22_2009.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wiki-Faces/raid_real_images_ori_wiki_wiki_crop_45_7685845_1975-09-04_2012.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wiki-Faces/raid_real_images_ori_wiki_wiki_crop_45_8660545_1974-12-25_2009.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Asian-Celeb}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Asian-Celeb/515987_2139478156,3210601405_align.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Asian-Celeb/7762766_736115863,3910006600_align.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Asian-Celeb/29494_1387021274,1840413086_align.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Asian-Celeb/6223908_2066733480,3462773272_align.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Asian-Celeb/312718_4061112082,3815681612_align.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{CelebV-HQ}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CelebV-HQ/video_obsy9mAQCh8_2_000009.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CelebV-HQ/video_7FyjCUDR0IM_7_000015.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CelebV-HQ/video_KIg7nR1Ch7k_8_000002.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CelebV-HQ/video_quC2GkURViU_0_000005.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CelebV-HQ/video_3otEW3PQG2Y_3_000014.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{RMFD}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RMFD/AFDB_face_dataset_chenxinyu_1_0_chenxinyu_0042.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RMFD/AFDB_face_dataset_lidaimo_1_0_lidaimo_0034.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RMFD/AFDB_face_dataset_raowei_1_0_raowei_0129.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RMFD/AFDB_face_dataset_dengchao_1_0_dengchao_0076.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RMFD/AFDB_face_dataset_gaohu_1_0_gaohu_0077.jpg}\\
\hline
  \end{tabularx}}
\label{Table: vis5}
  \end{table*}

\begin{table*}[t]
\vspace{-5mm}
\caption{Visualization of processed faces in ScaleDF.} 
\vspace{-2mm}
\centering
\resizebox{0.85\textwidth}{!}{

\normalsize

 \begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline
\makebox[0.8cm][c]{\rotatebox{90}{FaceVid-1K}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceVid-1K/video_091493_000029.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceVid-1K/video_091636_000022.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceVid-1K/video_092214_000029.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceVid-1K/video_092617_000002.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceVid-1K/video_091521_000015.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Faceswap}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Faceswap/video_raid_real_images_ori_vox2_dev_mp4_id01681_2ubIB3pJtmM_00007.mp4_000004.jpg_268791_249816135,376760851_align.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Faceswap/video_s22_pgih8s.mpg_000001.jpg_00449169.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Faceswap/00076408.jpg_gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_72_io_sub_72_io_trial_2_rgb_image_72_2_1_8_446_2.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Faceswap/video_ZpzeOhRIhi0_4_000003.jpg_00090653.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Faceswap/011127860.jpg_video_JFo6iLDNzX0_1_000007.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FaceSwap}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceSwap1/frame_880_135_00050.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceSwap1/frame_646_643_00072.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceSwap1/frame_218_239_00007.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceSwap1/frame_299_145_00025.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceSwap1/frame_061_080_00012.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{DeepFakes}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DeepFakes/frame_519_515_00114.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DeepFakes/frame_753_789_00121.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DeepFakes/frame_334_318_00009.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DeepFakes/frame_003_000_00046.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DeepFakes/frame_462_467_00043.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FSGAN}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FSGAN/4XgkzXSXfH8_5_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FSGAN/Gvp-cj3bmIY_544_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FSGAN/uctuAf-DK4M_20_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FSGAN/TARsoxST0tQ_25_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FSGAN/pmJ-Ng12Elw_1_2.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{SimSwap}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SimSwap/00249676.jpg_raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Lena_Katina_4_4.2336.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SimSwap/raid_real_images_ori_celebs500k_aktorler_1945216_-_0.jpg_video17_10585.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SimSwap/HR_128_237_01_02_190_18_crop_128.jpg_6849_650135417,3870418115_align.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SimSwap/raid_real_images_ori_ijb_ijb_IJBC_loose_crop_371321.jpg_video_XIgS9KWLoC0_10_000001.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SimSwap/video_dJKmVxOv-GM_6_000005.jpg_137601_3417957925,2323465193_align.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{HifiFace}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HifiFace/raid_real_images_ori_samm_v3_1_SAMM_v1_Anger_006_0270.jpg_raid_real_images_ori_wiki_wiki_crop_14_12069414_1982-10-28_2011.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HifiFace/010577537.jpg_99_nm0268199_rm195336448_1976-5-31_2006.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HifiFace/406425-0.jpg_00080234.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HifiFace/video_xgMGnhrKZQI_74_000004.jpg_raid_real_images_ori_VGG_n007203_0207_01.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HifiFace/Test_130344_2M38.JPG_gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_44_io_sub_44_io_trial_1_rgb_image_aligned_44_1_1_6_364_3.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{InfoSwap}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InfoSwap/raid_real_images_ori_celebs500k_aktorler_3319736_-_0.jpg_test_neutral_19522Exp6angry_African_591.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InfoSwap/raid_real_images_ori_VGG_n004193_0114_01.jpg_video_6C1stWCPRfY_38_000005.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InfoSwap/raid_real_images_ori_wiki_wiki_crop_21_1132421_1972-10-20_2014.jpg_video_xgMGnhrKZQI_21_000009.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InfoSwap/video_raid_real_images_ori_vox2_dev_mp4_id03202_zB1QlffLnss_00222.mp4_000005.jpg_50_m.0140v2_18.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InfoSwap/raid_real_images_ori_ijb_ijb_IJBC_loose_crop_261778.jpg_video_fZwP7ZSQHXo_4_000001.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{UniFace}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UniFace/David_Trimble_0002_gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_85_io_sub_85_io_trial_2_rgb_image_85_2_1_7_418_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UniFace/00182887_video69_04530.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UniFace/video_raid_real_images_ori_vox2_dev_mp4_id06581_05KNmXACQ0k_00005_81_nm2119781_rm2053371904_1977-11-13_2014.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UniFace/raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Abdullah_Gul_3_3_video_raid_real_images_ori_vox2_dev_mp4_id03968_e1pzsyzrxak_00101.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/UniFace/12_m_video_raid_real_images_ori_MEAD_21_video_video_left_60_sad_level_3_030.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{MobileFaceSwap}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MobileFaceSwap/19_Dianna_Agron_0007_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MobileFaceSwap/video_KLGaJ1yqaok_11_000001_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MobileFaceSwap/23_nm0633223_rm765957888_1966-4-9_2008_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MobileFaceSwap/73_nm0748973_rm1235857920_1972-7-27_2011_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MobileFaceSwap/video_7tW66KxBOaQ_2_000012_0.jpg}\\
\hline
  \end{tabularx}}
\label{Table: vis6}
  \end{table*}

\begin{table*}[t]
\vspace{-5mm}
\caption{Visualization of processed faces in ScaleDF.} 
\vspace{-2mm}
\centering
\resizebox{0.85\textwidth}{!}{

\normalsize

 \begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline
\makebox[0.8cm][c]{\rotatebox{90}{E4S}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/E4S/00145872_4737892_3631877878,1183161359_align.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/E4S/185493-0_LR_4x_Nearest_206_01_01_120_15_crop_128.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/E4S/train_happy_65806Exp3awe_black_639_AFDB_face_dataset_linzhiling_1_0_linzhiling_0080.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/E4S/raid_real_images_ori_ijb_ijb_IJBC_loose_crop_315087_44_Brenda_Strong_0008.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/E4S/00206475_video_raid_real_images_ori_vox2_dev_mp4_id05450_PwAMXpVG5Ew_00076.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{GHOST}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GHOST/astound_student_498.jpg_heartbroken_boy_171.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GHOST/raid_real_images_ori_wiki_wiki_crop_43_4379543_1929-04-01_2007.jpg_video_raid_real_images_ori_MEAD_14_video_video_left_60_fear_level_1_022.mp4_000002.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GHOST/video_d6ta0W-V3Dc_40_0_000003.jpg_23_Luke_Mitchell_0015.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GHOST/gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_68_io_sub_68_io_trial_2_rgb_image_68_2_1_8_275_2.jpg_video_dVAB7Li_7qo_4_000003.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GHOST/video_raid_real_images_ori_RAVDESS_Video_Song_Actor_17_Actor_17_01-02-04-02-01-01-17.mp4_000003.jpg_98_nm0232998_rm3412823808_1968-5-11_2007.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{BlendFace}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/BlendFace/12_m.0gz0n3s_1.jpg_train_neutral_77396Exp6astound_european_505.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/BlendFace/010180584.jpg_04_nm1727304_rm4093486848_1983-5-12_2013.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/BlendFace/86-24-1920x1080_01295.jpg_raid_real_images_ori_ijb_ijb_IJBB_loose_crop_67514.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/BlendFace/raid_real_images_ori_YouTubeFaces_YouTubeFaces_aligned_images_DB_Maria_Wetterstrand_1_aligned_detect_1.104.jpg_video_piYxcrMxVPw_000453.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/BlendFace/video_raid_real_images_ori_MEAD_16_video_video_left_60_disgusted_level_2_023.mp4_000001.jpg_00022646.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FaceDancer}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceDancer/12_nm0750412_rm182105600_1960-11-17_2009.jpg_201955.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceDancer/12_m.0356bh_3.jpg_107794.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceDancer/video51_01579.jpg_42_Andre_Braugher_0014.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceDancer/51_Laura_Morante_0015.jpg_gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_87_io_sub_87_io_trial_1_rgb_image_87_1_1_8_852_2.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceDancer/LR_4x_Nearest_101_01_02_130_07_crop_128.jpg_video_raid_real_images_ori_MEAD_0_video_video_right_60_contempt_level_3_011.mp4_000002.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{3DSwap}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/3DSwap/128_frontal_06_TD_RGB_A_Set2_38_TD_RGB_A_2_4.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/3DSwap/non_smile_file2280_video_506_0049.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/3DSwap/non_smile_file2299_smile_file0427.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/3DSwap/TD_RGB_A_Set4_78_TD_RGB_A_3_4_104_frontal_10.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/3DSwap/video_214_0023_video_059_0034.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Inswapper}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Inswapper/12_m.02q8jdz_6.jpg_00229968.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Inswapper/video_s29_lbah3s.mpg_000001.jpg_24_Lindsay_Lohan_0006.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Inswapper/video_raid_real_images_ori_vox2_dev_mp4_id02987_Zaxs07x_J6s_00343.mp4_000013.jpg_video_raid_real_images_ori_vox2_dev_mp4_id05771_afKpCid91lY_00400.mp4_000004.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Inswapper/raid_real_images_ori_ijb_ijb_IJBB_loose_crop_206199.jpg_video_raid_real_images_ori_MEAD_22_video_video_left_60_contempt_level_3_007.mp4_000001.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Inswapper/raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Margaret_Thatcher_3_3.467.jpg_afew-va_598_00023.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FaceAdapter}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceAdapter/video_a2_9fQ0U57w_2_000003.jpg_04_nm1540404_rm2795350528_1985-9-16_2012.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceAdapter/9794318_3152260599,2792150453_align.jpg_video_14040_000004.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceAdapter/1229845_1178393523,1764132250_align.jpg_video_091634_000014.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceAdapter/video_OFKTrNFuptQ_17_000001.jpg_video_raid_real_images_ori_MEAD_12_video_video_front_contempt_level_3_009.mp4_000002.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceAdapter/raid_real_images_ori_VGG_n002637_0181_02.jpg_180851.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{CSCS}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CSCS/00333712.jpg_00167379.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CSCS/00367435.jpg_video_X4Uh--Dc_IA_1_000005.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CSCS/video_q9X6tpvxZyE_4_000001.jpg_013417067.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CSCS/HR_128_233_01_01_051_06_crop_128.jpg_69_nm0000369_rm866094592_1964-2-18_2009.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CSCS/video_spzZdVYB5X0_6_000008.jpg_raid_real_images_ori_ijb_ijb_IJBC_loose_crop_210973.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{REFace}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/REFace/___raid___ScaleDF_v2___train___real_00000___000000UMD___00092829____raid___ScaleDF_v2___train___real_00000___000000celebs500k___raid_real_images_ori_celebs500k_aktorler_71347_-_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/REFace/___raid___ScaleDF_v2___train___real_00000___000000Multi_Pie___HR_128_240_01_01_080_05_crop_128____raid___ScaleDF_v2___train___real_00000___000000Multi_Pie___LR_4x_Nearest_055_01_01_130_11_crop_128.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/REFace/___raid___ScaleDF_v2___train___real_00000___000000celebs500k___raid_real_images_ori_celebs500k_aktorler_1551984_-_0____raid___ScaleDF_v2___train___real_00000___000000CASIA-WebFace___00265596.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/REFace/___raid___ScaleDF_v2___train___real_00000___000000celeba___012712____raid___ScaleDF_v2___train___real_00000___000000GRID_Corpus___video_s20_bgal7p.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/REFace/___raid___ScaleDF_v2___train___real_00000___000000wiki___raid_real_images_ori_wiki_wiki_crop_49_601249_1938-07-04_2010____raid___ScaleDF_v2___train___real_00000___000000CACD___51_Robert_Carlyle_0003.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FaceFusion}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceFusion/raid_real_images_ori_VGG_n002988_0290_02.jpg_raid_real_images_ori_VGG_n001691_0253_01.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceFusion/raid_real_images_ori_celebs500k_aktorler_65092_-_0.jpg_disgust_ffhq_19.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceFusion/raid_real_images_ori_ijb_ijb_IJBC_loose_crop_323782.jpg_00379258.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceFusion/001164686.jpg_train_14281.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceFusion/video_raid_real_images_ori_vox2_dev_mp4_id07638_KK0rCt9j2vc_00139.mp4_000005.jpg_neutral_ffhq_1921.jpg.jpg}\\
\hline
  \end{tabularx}}
\label{Table: vis7}
  \end{table*}

\begin{table*}[t]
\vspace{-5mm}
\caption{Visualization of processed faces in ScaleDF.} 
\vspace{-2mm}
\centering
\resizebox{0.85\textwidth}{!}{

\normalsize

 \begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline
\makebox[0.8cm][c]{\rotatebox{90}{InstantID}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InstantID/video_s22_sgwn7n.mpg_000003.jpg_raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Norm_Macdonald_1_1.740.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InstantID/raid_real_images_ori_VGG_n007821_0300_01.jpg_raid_real_images_ori_celebs500k_aktorler_2137453_-_0.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InstantID/raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Inocencio_Arias_4_4.480.jpg_raid_real_images_ori_VGG_n005401_0218_01.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InstantID/raid_real_images_ori_VGG_n004791_0218_03.jpg_train_81041.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InstantID/train_2000.jpg_raid_real_images_ori_VGG_n007078_0299_02.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{DiffFace}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DiffFace/smile_file0769.jpg_328_frontal_03.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DiffFace/313_frontal_10.jpg_video_001_0016.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DiffFace/smile_file1717.jpg_video_559_0002.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DiffFace/TD_RGB_A_Set3_61_TD_RGB_A_4_1.jpg_195_frontal_03.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DiffFace/video_406_0084.jpg_smile_file1668.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Face2Face}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Face2Face/frame_178_598_00049.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Face2Face/frame_826_833_00073.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Face2Face/frame_096_101_00076.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Face2Face/frame_513_305_00009.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Face2Face/frame_143_140_00034.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FOMM}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FOMM/257_01691_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FOMM/076201_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FOMM/raid_real_images_ori_VGG_n005441_0323_04_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FOMM/00395676_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FOMM/raid_real_images_ori_celebs500k_aktorler_1279307_-_0_1.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{NeuralTextures}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/NeuralTextures/frame_568_628_00022.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/NeuralTextures/frame_407_374_00073.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/NeuralTextures/frame_545_553_00021.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/NeuralTextures/frame_382_409_00018.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/NeuralTextures/frame_148_133_00001.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{OneShot}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/OneShot/00187090_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/OneShot/gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_119_io_sub_119_io_trial_2_rgb_image_119_2_1_6_296_2_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/OneShot/raid_real_images_ori_celebs500k_aktorler_2305941_-_0_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/OneShot/58806-0_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/OneShot/video_8oL0i5WorkE_002486_1.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Face-Vid2Vid}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Face-Vid2Vid/video_raid_real_images_ori_MEAD_0_video_video_top_disgusted_level_1_027_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Face-Vid2Vid/raid_real_images_ori_celebs500k_aktorler_1778973_-_0_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Face-Vid2Vid/video_raid_real_images_ori_vox2_dev_mp4_id04216_20_o8Q3ni6w_00027_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Face-Vid2Vid/video_raid_real_images_ori_MEAD_19_video_video_right_60_angry_level_1_013_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Face-Vid2Vid/raid_real_images_ori_celebs500k_aktorler_2263789_-_0_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{TPSMM}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/TPSMM/032_frontal_08_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/TPSMM/478_frontal_01_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/TPSMM/video_015_0064_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/TPSMM/video_541_0013_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/TPSMM/343_frontal_08_1.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{DaGAN}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DaGAN/video_raid_real_images_ori_MEAD_5_video_video_left_30_surprised_level_1_012_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DaGAN/121-24-1920x1080_10234_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DaGAN/54-30-1080x1920_01556_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DaGAN/raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Eric_Idle_0_0_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DaGAN/55_nm0604955_rm3304046080_1965-3-30_2006_1.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{LIA}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LIA/092590_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LIA/130285_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LIA/video_raid_real_images_ori_vox2_dev_mp4_id00577_d7cHyk347dQ_00109_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LIA/train_surprise_26726Exp5mad_soldier_879_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LIA/video_091567_000027_0.jpg}\\
\hline
  \end{tabularx}}
\label{Table: vis8}
  \end{table*}

\begin{table*}[t]
\vspace{-5mm}
\caption{Visualization of processed faces in ScaleDF.} 
\vspace{-2mm}
\centering
\resizebox{0.85\textwidth}{!}{

\normalsize

 \begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline
\makebox[0.8cm][c]{\rotatebox{90}{AMatrix}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AMatrix/raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Tiago_Splitter_0_0_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AMatrix/video_HVAmkvLrthQ_001586_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AMatrix/097232_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AMatrix/gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_53_io_sub_53_io_trial_1_rgb_image_53_1_1_9_791_2_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AMatrix/6720_1804827514,74284698_align_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{StyleMask}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleMask/00143633.jpg_27_Kelly_Reilly_0009.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleMask/5467733_2674369994,1202502308_align.jpg_raid_real_images_ori_ffhq_1_37691.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleMask/raid_real_images_ori_celebs500k_aktorler_1471569_-_5.jpg_raid_real_images_ori_VGG_n005212_0264_01.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleMask/55_nm0001755_rm3185363200_1946-10-16_1977.jpg_video_092332_000028.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleMask/video_raid_real_images_ori_MEAD_37_video_video_left_30_fear_level_1_008.mp4_000003.jpg_00160443.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{MRFA}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MRFA/raid_real_images_ori_celebs500k_aktorler_55654_-_0_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MRFA/video_OMfY0fDQqYY_0_000001_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MRFA/raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Edward_Burns_3_3_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MRFA/video_7WLQv-TqEpM_19_000004_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MRFA/071417_2.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{HyperReenact}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HyperReenact/012770765_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HyperReenact/video_dzrGRzS5v3k_10_000007_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HyperReenact/video_wkEqnWwwVOg_7_000005_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HyperReenact/60_Mark_Hamill_0008_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HyperReenact/000592797_1.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{MCNet}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MCNet/raid_real_images_ori_wiki_wiki_crop_37_4900937_1987-09-16_2014_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MCNet/002979_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MCNet/video_raid_real_images_ori_vox2_dev_mp4_id04757_0UXuvgIx79Y_00015_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MCNet/raid_real_images_ori_facescrub_actress_faces_Patricia_Arquette_Patricia_Arquette_6584_3286_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MCNet/video_raid_real_images_ori_vox2_dev_mp4_id01809_q0kywGqsLJc_00122_1.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{CVTHead}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CVTHead/raid_real_images_ori_VGG_n007082_0357_01.jpg_gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_19_io_sub_19_io_trial_1_rgb_image_19_1_1_4_848_2.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CVTHead/00109507.jpg_gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_102_io_sub_102_io_trial_1_rgb_image_aligned_102_1_1_3_271_3.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CVTHead/00137550.jpg_010644062.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CVTHead/5128708_37d12f2eb9389b50800766578735e5dde7116e3f.jpg_align.jpg_video_vPDGlB46Bgs_0_0_000592.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CVTHead/video_raid_real_images_ori_MEAD_15_video_video_left_60_fear_level_2_028.mp4_000006.jpg_raid_real_images_ori_wiki_wiki_crop_72_646172_1977-05-28_2010.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FollowYourEmoji}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FollowYourEmoji/video_raid_real_images_ori_vox2_dev_mp4_id07647_4NIFYgAfZFA_00006_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FollowYourEmoji/LR_4x_Nearest_107_01_01_050_08_crop_128_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FollowYourEmoji/gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_23_io_sub_23_io_trial_2_rgb_image_aligned_23_2_1_3_162_3_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FollowYourEmoji/video_3909_000001_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FollowYourEmoji/016559380_1.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{LivePortrait}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LivePortrait/00152154_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LivePortrait/011719051_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LivePortrait/raid_real_images_ori_megaage_2_megaage_asian_megaage_asian_train_13162_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LivePortrait/video_7aelVNQZEIY_41_1_000003_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LivePortrait/153_02592_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Megactor}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Megactor/00488687_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Megactor/video_Q9-r8pboelw_4_000001_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Megactor/000307509_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Megactor/raid_real_images_ori_celebs500k_aktorler_1247676_-_1_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Megactor/train_63515_2.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{G3FA}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/G3FA/026_frontal_02_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/G3FA/video_507_0001_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/G3FA/video_404_0037_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/G3FA/non_smile_file3234_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/G3FA/video_125_0027_1.jpg}\\
\hline
  \end{tabularx}}
\label{Table: vis9}
  \end{table*}

\begin{table*}[t]
\vspace{-5mm}
\caption{Visualization of processed faces in ScaleDF.} 
\vspace{-2mm}
\centering
\resizebox{0.85\textwidth}{!}{

\normalsize

 \begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline

\makebox[0.8cm][c]{\rotatebox{90}{FSRT}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FSRT/316421-0_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FSRT/video_raid_real_images_ori_vox2_dev_mp4_id00794_N3xMJh4zMGE_00139_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FSRT/Train_206688_01F34_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FSRT/6446198_1031208015,2306418211_align_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FSRT/video_PcFEhUKhN6g_002952_1.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{SkyReels-A1}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SkyReels-A1/smile_file0057_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SkyReels-A1/TD_RGB_A_Set2_27_TD_RGB_A_1_6_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SkyReels-A1/191_frontal_02_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SkyReels-A1/video_049_0087_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SkyReels-A1/477_frontal_08_1.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{StyleGAN2}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN2/stylegan2_0010868.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN2/stylegan2_0036946.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN2/stylegan2_0036238.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN2/stylegan2_0098921.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN2/stylegan2_0002029.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{VQGAN}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VQGAN/hSPUPO4yH9NMOMGjmsDT8KHeaigEimqd1VMoXmwA.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VQGAN/F2MkuWpgp7he9Ctie8HHrL2WRcsyeLnE0BZ9oU9g.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VQGAN/qIajcjLkcvQmX0ZyY1ADPVA1kbTXNuwA9NfaTWQa.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VQGAN/7bAsbBQJpgzW5N08Zf7eQphrncX1GgLG2yuIp7aR.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VQGAN/nFMGG0ZTPZqIpSEAsPozx2JTtHX7mxPOSIOgloj5.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{StyleGAN3}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN3/stylegan3_0025682.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN3/stylegan3_0017965.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN3/stylegan3_0041459.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN3/stylegan3_0029238.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN3/stylegan3_0059872.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{StyleGAN-XL}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN-XL/styleganxl_0000555.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN-XL/styleganxl_0098917.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN-XL/styleganxl_0009581.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN-XL/styleganxl_0013466.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/StyleGAN-XL/styleganxl_0064232.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{SD2.1}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD2.1/8713dec7-d38a-574b-8a05-1f646e5235d4.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD2.1/ff5f8f6a-ecce-5577-bb59-003ba43c6fa3.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD2.1/35ce331e-bc68-5f8a-9069-0173e9e5f7ea.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD2.1/02c8c13c-f6ef-5490-a438-af57a9cbdc8b.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD2.1/69c1c9c8-dd3f-5c52-9a1a-2daa679b38bd.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{SD1.5}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD1.5/8f9fd1c8-2055-55eb-99bc-a91d86fb92ff.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD1.5/8487624e-c138-57b5-b8c1-b755590c2fe1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD1.5/0967ec8e-38dd-5c81-b2ad-eda4cbaa100a.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD1.5/f7716cd6-ce49-52b8-9afe-db1f50006c2c.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD1.5/90a0fb64-8244-5e35-a706-0133157165f9.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{SDXL}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDXL/a156f6a8-d998-53ee-94d6-7acd0e270cc7.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDXL/a7001b10-624d-5dbb-9d8a-e91b31c8d0a7.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDXL/407416cf-ed36-5a1c-a72e-ac7bdfe49720.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDXL/65b61964-b81a-50c9-85ef-76f980711f1d.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDXL/5fef732d-7f2f-5517-a2f0-f1556c88dfe6.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{PixArt-Alpha}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/PixArt-Alpha/49a6add9-19ae-5fbd-b82b-7ed1ab352015.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/PixArt-Alpha/b2bc88f3-a259-5516-81fc-beaadd46f1f8.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/PixArt-Alpha/1d0c5391-432e-5089-861f-6313d4f6ad52.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/PixArt-Alpha/f93fdd78-971d-5288-8f9f-d8b762d1d513.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/PixArt-Alpha/14114d69-edf0-51e7-9e08-9d74971c41d8.jpg}\\
\hline
  \end{tabularx}}
\label{Table: vis10}
  \end{table*}

\begin{table*}[t]
\vspace{-5mm}
\caption{Visualization of processed faces in ScaleDF.} 
\vspace{-2mm}
\centering
\resizebox{0.85\textwidth}{!}{

\normalsize

 \begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline
\makebox[0.8cm][c]{\rotatebox{90}{Midjourney}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Midjourney/fb93389c-1213-4cfe-833f-c13d90c73a39.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Midjourney/c2ac3437-67d4-47a5-8474-97139653d774.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Midjourney/af473418-3bda-4a33-a16f-e691f44cde72.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Midjourney/4cad4ba8-0f97-4ce3-bdb8-afa5cec6abb5.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Midjourney/ce8be55f-7e3f-437e-ac7c-b181265a28c7.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{SD3.5}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD3.5/dfe319bb-a765-5ce3-ba49-92fedc0ae268.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD3.5/4ddc783d-9457-5d0e-9c96-085b3d29e85d.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD3.5/3c4bdbea-faad-5940-8e04-9b6f45029493.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD3.5/a50af39b-cd8c-5f6c-81e6-a5c805c47b6f.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SD3.5/3fc732be-cb85-5c51-8041-cef1ee77c6cf.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FLUX.1 [dev]}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FLUX.1__dev_/a1fed9e5-924d-56e5-b0e7-059e74c2778e.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FLUX.1__dev_/1ca7a579-dce1-5060-8646-60f9025c5743.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FLUX.1__dev_/106ae24e-51eb-5b71-ba16-be65caed70b1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FLUX.1__dev_/5765de71-142e-5080-87af-f7a04867170a.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FLUX.1__dev_/d1267228-f3a2-527e-882b-f2286cf2bafc.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{CogView4}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogView4/233fdbfc-4f64-59de-b83a-c33451d8677c.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogView4/74bbd3c0-1287-532c-83aa-97865a2e9570.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogView4/45f5927a-be31-5df5-ba75-471bb379c5cf.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogView4/0aa21a56-7740-5783-b2aa-011ccf716a05.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogView4/b7627218-1259-59db-b87c-a38435d597af.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{CogView3}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogView3/26e7c37f-6314-5065-9fe9-4375e16c4fa9.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogView3/f6931139-a60f-5693-93b9-4efa0da6a842.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogView3/7d3f029b-919c-5106-bd1a-6daaef0a1217.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogView3/6b632895-85e9-5c51-af70-4e02886475eb.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogView3/002e4bd2-8951-53ed-a100-d4fca83ddbbb.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Kolors}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Kolors/79832749-3867-578d-8b6c-1e5ab59903e2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Kolors/fe87660d-0d5d-5434-b037-1660221e257c.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Kolors/cc58e5e7-254a-5129-b6bb-2804ad76686f.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Kolors/afa4a041-8a78-5a8e-8f0b-e6bb5b4500e5.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Kolors/f0831bb6-3e17-5b1a-82b5-34a5d54ec3c6.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Hunyuan-DiT}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Hunyuan-DiT/f26f4904-b691-5bc8-ba6e-4867cf7b5dea.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Hunyuan-DiT/9098a97a-c43e-5d7b-9fac-7f2e1d86014c.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Hunyuan-DiT/592f66f6-62ec-5740-9142-077ddb63ce95.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Hunyuan-DiT/26c40d99-8a97-507d-80f7-e406b620f437.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Hunyuan-DiT/a9e3e38a-dc26-5ed8-ac48-51276ed46929.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{LTX-Video}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LTX-Video/6f8ae6df-7ebf-5f75-b68a-b834ac4620a8_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LTX-Video/86df137a-fdd0-58f2-bcd5-6d0a753b4093_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LTX-Video/4b87ac74-98cc-5597-8e48-2da3e73db823_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LTX-Video/4c0a355f-e91e-5de8-a8b5-4d46801bdabf_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/LTX-Video/67710e59-e96d-5042-9604-e0a8430a1d22_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{HunyuanVideo}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HunyuanVideo/bb7a4ee0-d5de-567c-be5d-d73af5cb1c19_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HunyuanVideo/b9faed0e-77cb-5813-bbb2-9324cd43f9b2_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HunyuanVideo/8b160985-e779-59bc-b9a0-d9c597ae2427_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HunyuanVideo/a2fbbfbc-415d-50d2-a37b-c846e891c5e0_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/HunyuanVideo/eaa38c70-bf5b-56bc-9c9c-fddf7639ee8d_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Pika}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Pika/pika-d4f661d8-e15a-557b-bd1b-ef1c464011e5_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Pika/pika-484ee9d5-7735-58de-a181-4297dee322d7_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Pika/pika-d4096863-8db4-539a-9ed7-0fc80a0eaa99_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Pika/pika-68848be0-f241-516a-9b2e-960578585f48_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Pika/pika-856358b1-4479-55f2-8efa-cfbccd4720e2_1.jpg}\\
\hline
  \end{tabularx}}
\label{Table: vis11}
  \end{table*}

\begin{table*}[t]
\vspace{-5mm}
\caption{Visualization of processed faces in ScaleDF.} 
\vspace{-2mm}
\centering
\resizebox{0.85\textwidth}{!}{

\normalsize

 \begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline

\makebox[0.8cm][c]{\rotatebox{90}{GPT-Image-1}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GPT-Image-1/c3158971-805f-5dd8-9fdd-e4893fb09078.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GPT-Image-1/df039da8-c73f-5aa3-98e4-8c5c199c5014.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GPT-Image-1/e8a7ea84-a319-5c58-85dc-2ef5cc79db0a.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GPT-Image-1/161a49b2-6149-5214-98ca-7e1aa11185ce.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/GPT-Image-1/d5d8ffac-eb98-5363-9bf0-b6c0e3d9c6de.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Janus-Pro}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Janus-Pro/0478946e-39cf-5e98-8d7f-d59956f28610.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Janus-Pro/97bb3fb6-54d3-5d04-85e4-692583c2c4e8.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Janus-Pro/0d2c2385-1074-511a-a831-de895e2b113e.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Janus-Pro/39a3adfd-a089-55e1-a718-3de22babfb50.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Janus-Pro/ae62acac-99f9-5289-8f0f-0fa94d041e7a.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{SimpleAR}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SimpleAR/72a91adf-d9e0-549f-9427-c00a3778e3be.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SimpleAR/c730ee1e-c362-5bfe-95f3-692a3d658801.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SimpleAR/ad8b0357-ecc6-5762-9322-a01a9bc30ba2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SimpleAR/fd6b2802-76b8-591e-afcc-4d411b5ec5e4.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SimpleAR/fe5eb6e5-4303-5e5e-b2d0-ae6eb18ebdb0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Wan-T2V}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wan-T2V/1e599186-df57-5b1b-8cf3-be6aeb8afaef_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wan-T2V/bf2881d3-d1b0-522d-b25f-7c87cdf2f937_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wan-T2V/9b16b7d5-4e43-5696-b8e5-e09e56ff3550_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wan-T2V/a928dde1-36f6-5345-be2c-9ce9f0e5c75f_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wan-T2V/d77b50d8-430b-5496-9046-842207428c78_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Pyramid Flow}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Pyramid_Flow/0f021b94-939f-5fc4-a06f-43f9105905c1_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Pyramid_Flow/482f6dab-4037-5dd6-994d-996dda79289c_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Pyramid_Flow/ba3b4499-5021-5a55-91bc-96580f99dd44_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Pyramid_Flow/63ea72a2-2a57-528d-b8ce-ca080aec6ae7_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Pyramid_Flow/923587eb-906b-52ce-a6c7-fbd5babedc7b_2.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{CogVideoX}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogVideoX/29edd305-01b9-52a9-8fc8-5f30f98cebee_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogVideoX/4b1f27d1-5c2a-54e0-9230-31137a31c40e_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogVideoX/3d567c0c-7f64-5577-84d0-173b10b324e4_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogVideoX/55289e6c-85bc-5f10-a3a4-43a7602045da_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/CogVideoX/5122eb14-edbc-5565-bacd-2489a10e8d97_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{SDEdit}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDEdit/_raid_1_ScaleDF_v2_train_real_00000_000000glint_360k_008662028.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDEdit/_raid_1_ScaleDF_v2_train_real_00000_000000celeba_116339.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDEdit/_raid_1_ScaleDF_v2_train_real_00000_000000celeba_048754.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDEdit/_raid_1_ScaleDF_v2_train_real_00000_000000celebs500k_raid_real_images_ori_celebs500k_aktorler_1646036_-_0.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDEdit/_raid_1_ScaleDF_v2_train_real_00000_000000vox2_video_raid_real_images_ori_vox2_dev_mp4_id01504_Pfq2CcaWbaw_00213.mp4_000001.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{E4E}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/E4E/10588926_2315799401,3261653586_align.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/E4E/_raid_ScaleDF_v2_train_real_00000_000000UMD_00142560.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/E4E/raid_real_images_ori_celebs500k_aktorler_2848566_-_0.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/E4E/_raid_ScaleDF_v2_train_real_00000_000000CASIA-WebFace_00300079.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/E4E/raid_real_images_ori_ijb_ijb_IJBC_loose_crop_354725.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{EDICT}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EDICT/_raid_1_ScaleDF_v2_train_real_00000_000000DFEW_video_11077_000001.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EDICT/_raid_1_ScaleDF_v2_train_real_00000_000000AVA_video_l8_Mk3-sZsQ_000422.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EDICT/_raid_1_ScaleDF_v2_train_real_00000_000000Aff2_wild_video15_04030.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EDICT/_raid_1_ScaleDF_v2_train_real_00000_000000celeba_065186.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EDICT/_raid_1_ScaleDF_v2_train_real_00000_000000Multi_Pie_HR_128_102_01_02_130_17_crop_128.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{DiffusionCLIP}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DiffusionCLIP/_raid_1_ScaleDF_v2_train_real_00000_000000VGG_raid_real_images_ori_VGG_n001409_0209_01.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DiffusionCLIP/_raid_1_ScaleDF_v2_train_real_00000_000000Aff2_wild_11-24-1920x1080_01355.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DiffusionCLIP/_raid_1_ScaleDF_v2_train_real_00000_000000MEAD_video_raid_real_images_ori_MEAD_0_video_video_right_30_surprised_level_2_005.mp4_000002.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DiffusionCLIP/_raid_1_ScaleDF_v2_train_real_00000_000000VGG_raid_real_images_ori_VGG_n007173_0060_01.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DiffusionCLIP/_raid_1_ScaleDF_v2_train_real_00000_000000MMA_train_happy_Happy.10153.jpg.jpg}\\
\hline
  \end{tabularx}}
\label{Table: vis12}
  \end{table*}

\begin{table*}[t]
\vspace{-5mm}
\caption{Visualization of processed faces in ScaleDF.} 
\vspace{-2mm}
\centering
\resizebox{0.85\textwidth}{!}{

\normalsize

 \begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline

\makebox[0.8cm][c]{\rotatebox{90}{VecGAN}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VecGAN/_raid_ScaleDF_v2_train_real_00000_000000YouTubeFaces_raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Alexandre_Despatie_5_5.160.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VecGAN/_raid_ScaleDF_v2_train_real_00000_000000celebs500k_raid_real_images_ori_celebs500k_aktorler_2315678_-_0.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VecGAN/_raid_ScaleDF_v2_train_real_00000_000000FaceVid_video_091421_000007.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VecGAN/_raid_ScaleDF_v2_train_real_00000_000000megaage_raid_real_images_ori_megaage_2_megaage_asian_megaage_asian_train_36548.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/VecGAN/_raid_ScaleDF_v2_train_real_00000_000000AVA_video_t0V4drbYDnc_002062.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{InstructPix2Pix}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InstructPix2Pix/_raid_1_ScaleDF_v2_train_real_00000_000000Multi_Pie_LR_4x_Nearest_027_01_02_140_01_crop_128.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InstructPix2Pix/_raid_1_ScaleDF_v2_train_real_00000_000000vox2_video_raid_real_images_ori_vox2_dev_mp4_id01376_xuKpyTjIIMM_00144.mp4_000013.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InstructPix2Pix/_raid_1_ScaleDF_v2_train_real_00000_000000Speaking_Faces_gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_44_io_sub_44_io_trial_2_rgb_image_aligned_44_2_1_7_644_3.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InstructPix2Pix/_raid_1_ScaleDF_v2_train_real_00000_000000VGG_raid_real_images_ori_VGG_n001002_0058_01.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/InstructPix2Pix/_raid_1_ScaleDF_v2_train_real_00000_000000YouTubeFaces_raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Liv_Tyler_5_5.121.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{IP-Adapter}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IP-Adapter/_raid_1_ScaleDF_v2_train_real_00000_000000glint_360k_011107650.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IP-Adapter/_raid_1_ScaleDF_v2_train_real_00000_000000BUPT-CBFace_12_m.046610b_11.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IP-Adapter/_raid_1_ScaleDF_v2_train_real_00000_000000VGG_raid_real_images_ori_VGG_n002623_0214_01.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IP-Adapter/_raid_1_ScaleDF_v2_train_real_00000_000000Asian-Celeb_3567089_3396653018,1118722691_align.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IP-Adapter/_raid_1_ScaleDF_v2_train_real_00000_000000CACD_38_Michael_C._Hall_0003.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{MaskFaceGAN}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MaskFaceGAN/_raid_ScaleDF_v2_train_real_00000_000000wider_face_raid_real_images_ori_wider_face_WIDER_train_images_9--Press_Conference_9_Press_Conference_Press_Conference_9_918.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MaskFaceGAN/_raid_ScaleDF_v2_train_real_00000_000000DFEW_video_7061_000001.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MaskFaceGAN/_raid_ScaleDF_v2_train_real_00000_000000MORPH-2_Train_080685_1F35.JPG.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MaskFaceGAN/_raid_ScaleDF_v2_train_real_00000_000000Aff2_wild_449_02438.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MaskFaceGAN/_raid_ScaleDF_v2_train_real_00000_000000Multi_Pie_HR_128_032_01_01_080_05_crop_128.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{SDFlow}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDFlow/_raid_ScaleDF_v2_train_real_00000_000000MMA_valid_happy_2079Exp3angry_manager_161.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDFlow/_raid_ScaleDF_v2_train_real_00000_000000Asian-Celeb_17466_1425135456,23792744_align.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDFlow/_raid_ScaleDF_v2_train_real_00000_000000megaage_raid_real_images_ori_megaage_2_megaage_asian_megaage_asian_train_3223.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDFlow/_raid_ScaleDF_v2_train_real_00000_000000Speaking_Faces_gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_15_io_sub_15_io_trial_2_rgb_image_aligned_15_2_1_8_428_3.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SDFlow/_raid_ScaleDF_v2_train_real_00000_000000Speaking_Faces_gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_79_io_sub_79_io_trial_1_rgb_image_aligned_79_1_1_5_632_3.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{EmoStyle}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EmoStyle/_raid_1_ScaleDF_v2_train_real_00000_000000Asian-Celeb_10682385_1642085582,3660681238_align.jpg_e4e.pt.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EmoStyle/_raid_1_ScaleDF_v2_train_real_00000_000000celebs500k_raid_real_images_ori_celebs500k_aktorler_1082631_-_0.jpg_e4e.pt.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EmoStyle/_raid_1_ScaleDF_v2_train_real_00000_000000YouTubeFaces_raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Peter_Holmberg_0_0.413.jpg_e4e.pt.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EmoStyle/_raid_1_ScaleDF_v2_train_real_00000_000000glint_360k_015661971.jpg_e4e.pt.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EmoStyle/_raid_1_ScaleDF_v2_train_real_00000_000000CelebV-HQ_video_guWGxRXZbis_0_000001.jpg_e4e.pt.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Triplane}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Triplane/_raid_1_ScaleDF_v2_val_real_00000_000000cfp_192_frontal_06.jpg__raid_1_ScaleDF_v2_val_real_00000_000000cfp_356_frontal_09.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Triplane/_raid_1_ScaleDF_v2_val_real_00000_000000Tufts_TD_RGB_A_Set2_50_TD_RGB_A_2_3.jpg__raid_1_ScaleDF_v2_val_real_00000_000000300VW_video_405_0074.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Triplane/_raid_1_ScaleDF_v2_val_real_00000_000000GENKI-4K_smile_file1953.jpg__raid_1_ScaleDF_v2_val_real_00000_000000GENKI-4K_smile_file0002.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Triplane/_raid_1_ScaleDF_v2_val_real_00000_000000GENKI-4K_non_smile_file2638.jpg__raid_1_ScaleDF_v2_val_real_00000_000000cfp_233_frontal_10.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Triplane/_raid_1_ScaleDF_v2_val_real_00000_000000300VW_video_509_0020.jpg__raid_1_ScaleDF_v2_val_real_00000_000000300VW_video_538_0037.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FaceID}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceID/_raid_real_images_keep_train_RAVDESS_video_raid_real_images_ori_RAVDESS_Video_Speech_Actor_20_Actor_20_01-01-05-01-01-01-20.mp4_000003.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceID/_raid_real_images_keep_train_Speaking_Faces_gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_70_io_sub_70_io_trial_1_rgb_image_aligned_70_1_1_3_213_3.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceID/_raid_real_images_keep_train_vox2_video_raid_real_images_ori_vox2_dev_mp4_id02039_31Lvo4FCe58_00041.mp4_000040.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceID/_raid_real_images_keep_train_vox2_video_raid_real_images_ori_vox2_dev_mp4_id06362_eTmV9MDWy-I_00379.mp4_000004.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FaceID/_raid_real_images_keep_train_celeba_143919.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{AnySD}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AnySD/_raid_1_ScaleDF_v2_train_real_00000_000000Asian-Celeb_506864_134831442,2184392779_align.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AnySD/_raid_1_ScaleDF_v2_train_real_00000_000000AVS_video_bONHyFXh5cM_4_000006.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AnySD/_raid_1_ScaleDF_v2_train_real_00000_000000CASIA-WebFace_00401832.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AnySD/_raid_1_ScaleDF_v2_train_real_00000_000000ffhq_raid_real_images_ori_ffhq_1_06400.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AnySD/_raid_1_ScaleDF_v2_train_real_00000_000000celeba_178916.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{MagicFace}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MagicFace/_raid_real_images_keep_train_YouTubeFaces_raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Kweisi_Mfume_1_1.383.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MagicFace/_raid_real_images_keep_train_CelebV-HQ_video_Yu3N-FmCTWs_0_1_000030.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MagicFace/_raid_real_images_keep_train_YouTubeFaces_raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Otto_Reich_4_4.1641.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MagicFace/_raid_real_images_keep_train_CACD_46_Sarah_Jessica_Parker_0007.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MagicFace/_raid_real_images_keep_train_Asian-Celeb_162155_3181534384,1363625904_align.jpg}\\
\hline
  \end{tabularx}}
\label{Table: vis13}
  \end{table*}

\begin{table*}[t]
\vspace{-5mm}
\caption{Visualization of processed faces in ScaleDF.} 
\vspace{-2mm}
\centering
\resizebox{0.85\textwidth}{!}{

\normalsize

 \begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline

\makebox[0.8cm][c]{\rotatebox{90}{RigFace}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RigFace/159282.jpg___00083370.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RigFace/1234562_2451389009,1660379775_align.jpg___raid_real_images_ori_YouTubeFaces_YouTubeFaces_aligned_images_DB_Baburam_Bhattari_0_aligned_detect_0.1493.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RigFace/video_WHq4R-8XcWA_13_000001.jpg___video_raid_real_images_ori_MEAD_30_video_video_right_30_surprised_level_3_009.mp4_000004.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RigFace/37_Mark_Wahlberg_0004.jpg___raid_real_images_ori_celebs500k_aktorler_205923_-_1.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RigFace/raid_real_images_ori_wiki_wiki_crop_98_181998_1935-12-14_1974.jpg___raid_real_images_ori_VGG_n008976_0109_01.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FluxEdit}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FluxEdit/_raid_1_ScaleDF_v2_train_real_00000_000000CelebV-HQ_video_apYfbfegSgE_6_1_000008.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FluxEdit/_raid_1_ScaleDF_v2_train_real_00000_000000Multi_Pie_HR_128_054_01_01_190_08_crop_128.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FluxEdit/_raid_1_ScaleDF_v2_train_real_00000_000000wider_face_raid_real_images_ori_wider_face_WIDER_train_images_37--Soccer_37_Soccer_Soccer_37_365.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FluxEdit/_raid_1_ScaleDF_v2_train_real_00000_000000IMDB_15_nm1416215_rm4111187968_1992-8-20_2014.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FluxEdit/_raid_1_ScaleDF_v2_train_real_00000_000000ijb_raid_real_images_ori_ijb_ijb_IJBB_loose_crop_174882.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{RFInversion}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RFInversion/_raid_1_ScaleDF_v2_train_real_00000_000000RAVDESS_video_raid_real_images_ori_RAVDESS_Video_Speech_Actor_05_Actor_05_02-01-06-02-01-02-05.mp4_000001.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RFInversion/_raid_1_ScaleDF_v2_train_real_00000_000000FairFace_val_7740.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RFInversion/_raid_1_ScaleDF_v2_train_real_00000_000000celebs500k_raid_real_images_ori_celebs500k_aktorler_2559_-_1.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RFInversion/_raid_1_ScaleDF_v2_train_real_00000_000000Asian-Celeb_8640422_263430335,3477859218_align.jpg.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/RFInversion/_raid_1_ScaleDF_v2_train_real_00000_000000AFAD_285212-0.jpg.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Step1X-Edit}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Step1X-Edit/_raid_1_ScaleDF_v2_val_real_00000_000000GENKI-4K_non_smile_file2745.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Step1X-Edit/_raid_1_ScaleDF_v2_val_real_00000_000000cfp_275_frontal_07.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Step1X-Edit/_raid_1_ScaleDF_v2_val_real_00000_000000Tufts_TD_RGB_A_Set1_19_TD_RGB_A_1_4.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Step1X-Edit/_raid_1_ScaleDF_v2_val_real_00000_000000300VW_video_011_0006.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Step1X-Edit/_raid_1_ScaleDF_v2_val_real_00000_000000GENKI-4K_smile_file0415.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{MakeItTalk}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MakeItTalk/00333328_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MakeItTalk/54_Kate_Burton_0006_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MakeItTalk/video_raid_real_images_ori_MEAD_36_video_video_down_contempt_level_2_017_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MakeItTalk/video_raid_real_images_ori_vox2_dev_mp4_id06673_52B3j--qLms_00037_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/MakeItTalk/video_raid_real_images_ori_MEAD_20_video_video_right_30_neutral_level_1_035_2.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Wav2Lip}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wav2Lip/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_CelebV-HQ_videos_qbcVYj-yvqw_1_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wav2Lip/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_AVSpeech_xny_Qmn6eJ_3S8U_Qmn6eJ_3S8U_11_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wav2Lip/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_vox_dev_mp4_id04254_QCWLZBMLQqg_00135_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wav2Lip/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_vox_dev_mp4_id02672_CIbL-Ghv-Zg_00066_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Wav2Lip/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_AVSpeech_xol_fN1LEaTrvKE_fN1LEaTrvKE_15_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Audio2Head}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Audio2Head/gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_26_io_sub_26_io_trial_1_rgb_image_aligned_26_1_1_1_84_3_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Audio2Head/raid_real_images_ori_wiki_wiki_crop_72_26272_1952-01-17_2010_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Audio2Head/train_30744_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Audio2Head/video_ow4ALGfB2p0_2_000002_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Audio2Head/00108216_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{SadTalker}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SadTalker/raid_real_images_ori_ffhq_1_37466_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SadTalker/00381960_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SadTalker/raid_real_images_ori_wiki_wiki_crop_49_21903949_1949-05-13_2009_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SadTalker/raid_real_images_ori_ffhq_1_52709_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/SadTalker/009900853_2.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Video-Retalking}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Video-Retalking/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_AVA_ipBRBABLSAk_543_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Video-Retalking/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_AVSpeech_xcu_Mz6E1-Lu3wM_Mz6E1-Lu3wM_13_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Video-Retalking/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_CelebV-HQ_videos_6H3eyZdo0ag_1_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Video-Retalking/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_AVSpeech_xdx_KAkGisWDsWs_KAkGisWDsWs_1_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Video-Retalking/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_AVSpeech_xbm_Bo_tvYIe2nE_Bo_tvYIe2nE_7_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{DreamTalk}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DreamTalk/159298-0_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DreamTalk/55_Geoffrey_Rush_0016_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DreamTalk/002698870_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DreamTalk/raid_real_images_ori_YouTubeFaces_YouTubeFaces_aligned_images_DB_Mario_Lobo_Zagallo_1_aligned_detect_1_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DreamTalk/006625391_2.jpg}\\
\hline
  \end{tabularx}}
\label{Table: vis14}
  \end{table*}

\begin{table*}[t]
\vspace{-5mm}
\caption{Visualization of processed faces in ScaleDF.} 
\vspace{-2mm}
\centering
\resizebox{0.85\textwidth}{!}{

\normalsize

 \begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline

\makebox[0.8cm][c]{\rotatebox{90}{IP\_LAP}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IP_LAP/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_vox_dev_mp4_id05851_fyADI7MScNA_00322_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IP_LAP/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_vox_dev_mp4_id09088_Ss5gtQfnzno_00195_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IP_LAP/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_AVSpeech_xcr_9JoRTcW5J_0_9JoRTcW5J_0_5_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IP_LAP/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_vox_dev_mp4_id07750_fUcFUiJzYc4_00401_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/IP_LAP/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_AVSpeech_xcy_HwP20W_eodc_HwP20W_eodc_4_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Real3DPortrait}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Real3DPortrait/video_9gngNRMWgNg_7_000005_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Real3DPortrait/166064_2083734921,3874689091_align_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Real3DPortrait/11_nm0662511_rm1329237504_1962-5-18_1994_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Real3DPortrait/13350732_709841735,1779426243_align_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Real3DPortrait/00219607_2.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{FLOAT}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FLOAT/_raid_1_real_images_keep_val_300VW_video_124_0024_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FLOAT/_raid_1_real_images_keep_val_Tufts_TD_RGB_A_Set2_26_TD_RGB_A_1_2_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FLOAT/_raid_1_real_images_keep_val_GENKI-4K_smile_file1182_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FLOAT/_raid_1_real_images_keep_val_cfp_414_frontal_03_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/FLOAT/_raid_1_real_images_keep_val_GENKI-4K_non_smile_file2374_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{JoyVASA}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/JoyVASA/video_bc5HUS8dLN0_0_000003_audio_079296_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/JoyVASA/train_happy_59584Exp3amazed_student_531_audio_118849_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/JoyVASA/video_raid_real_images_ori_vox2_dev_mp4_id07204_ejH2h5PhmQ4_00126_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/JoyVASA/raid_real_images_ori_celebs500k_aktorler_95469_-_0_audio_068134_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/JoyVASA/raid_real_images_ori_ffhq_1_20324_audio_097854_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{DAWN}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DAWN/video_vsMgg4snZzM_005807_audio_113596_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DAWN/28_nm0001628_rm2329183488_1934-7-1_1982_audio_145654_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DAWN/raid_real_images_ori_ijb_ijb_IJBC_loose_crop_160673_audio_017416_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DAWN/video_s13_sgbo5a_audio_121676_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/DAWN/6652870_3227305175,2678708485_align_audio_083137_1.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{AniTalker}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AniTalker/raid_real_images_ori_wiki_wiki_crop_90_32242390_1937-05-04_1987_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AniTalker/video_rJibAAUEMDY_002949_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AniTalker/raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Nanni_Moretti_4_4_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AniTalker/amazed_grandfather_433_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AniTalker/video_raid_real_images_ori_MEAD_5_video_video_front_neutral_level_1_034_2.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{AniPortrait}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AniPortrait/video_TAjp9qP1T2Y_5_000008_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AniPortrait/video_raid_real_images_ori_vox2_dev_mp4_id07726_p7l9yDbDNXM_00380_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AniPortrait/raid_real_images_ori_VGG_n007564_0185_02_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AniPortrait/14-30-1920x1080_00337_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/AniPortrait/video_Ny5Vzx-iJkQ_1_0_000007_0.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{EDTalk}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EDTalk/_raid_ScaleDF_v2_val_real_00000_000000GENKI-4K_non_smile_file3280_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EDTalk/_raid_ScaleDF_v2_val_real_00000_000000300VW_video_529_0018_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EDTalk/_raid_ScaleDF_v2_val_real_00000_000000cfp_325_frontal_04_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EDTalk/_raid_ScaleDF_v2_val_real_00000_000000cfp_249_frontal_06_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/EDTalk/_raid_ScaleDF_v2_val_real_00000_000000300VW_video_049_0085_1.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Diff2Lip}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Diff2Lip/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_vox_dev_mp4_id05481_YK8G_bT3wbs_00079_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Diff2Lip/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_AVSpeech_xon_d5v59TRK8Go_d5v59TRK8Go_0_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Diff2Lip/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_vox_dev_mp4_id03244_8M_9NJsEhwE_00004_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Diff2Lip/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_vox_dev_mp4_id01765_RmyZ5B0mbbk_00090_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Diff2Lip/_gs_home_wangwenhao_gsdata_DeepFake_real_videos_train_vox_dev_mp4_id08695_bCsT9Z1Uy48_00038_2.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{JoyHallo}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/JoyHallo/_raid_ScaleDF_v2_train_real_00000_000000MEAD_video_raid_real_images_ori_MEAD_7_video_video_left_60_fear_level_2_009_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/JoyHallo/_raid_1_ScaleDF_v2_train_real_00000_000000celebs500k_raid_real_images_ori_celebs500k_aktorler_1258266_-_2_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/JoyHallo/_raid_1_ScaleDF_v2_train_real_00000_000000facescrub_raid_real_images_ori_facescrub_actor_faces_Don_Cheadle_Don_Cheadle_33325_17747_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/JoyHallo/_raid_1_ScaleDF_v2_train_real_00000_000000YouTubeFaces_raid_real_images_ori_YouTubeFaces_YouTubeFaces_aligned_images_DB_Andre_Agassi_4_aligned_detect_4_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/JoyHallo/_raid_ScaleDF_v2_train_real_00000_000000AVA_video_TEQ9sAj-DPo_002914_0.jpg}\\
\hline
  \end{tabularx}}
\label{Table: vis15}
  \end{table*}

\begin{table*}[t]
\vspace{-5mm}
\caption{Visualization of processed faces in ScaleDF.} 
\vspace{-2mm}
\centering
\resizebox{0.85\textwidth}{!}{

\normalsize

 \begin{tabularx}{\textwidth}{|m{0.8cm}||m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|m{2.58cm}|}
  \hline\thickhline
   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Name} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} & \multicolumn{1}{c|}{Demo 4} \\
\hline\hline

\makebox[0.8cm][c]{\rotatebox{90}{Ditto}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Ditto/raid_real_images_ori_VGG_n000431_0137_01_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Ditto/23_Summer_Glau_0007_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Ditto/video_uq_HBsvP548_001186_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Ditto/gsdata_home_wangwenhao_DeepFake_real_image_Speaking_Faces_unzip_files_sub_96_io_sub_96_io_trial_1_rgb_image_96_1_1_4_887_2_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Ditto/raid_real_images_ori_celebs500k_aktorler_16794_-_2_1.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{KDTalker}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/KDTalker/smile_file0562_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/KDTalker/video_160_0045_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/KDTalker/non_smile_file2235_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/KDTalker/train_M_950_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/KDTalker/smile_file1943_2.jpg}\\
\hline
\makebox[0.8cm][c]{\rotatebox{90}{Echomimic}}&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Echomimic/video_Lt6fDdevEcM_6_000002_audio_065414_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Echomimic/00314027_audio_111078_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Echomimic/raid_real_images_ori_YouTubeFaces_YouTubeFaces_frame_images_DB_Amy_Redford_0_0_audio_098534_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Echomimic/video_bhlFavrh7WU_001236_audio_069210_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./ScaleDF_v4_demo/Echomimic/raid_real_images_ori_celebs500k_aktorler_1146390_-_0_audio_014777_1.jpg}\\
\hline
  \end{tabularx}
\begin{tabularx}{\textwidth}{|m{1cm}||m{3.1cm}|m{2.45cm}|m{2.45cm}|m{2.45cm}|m{2.45cm}|}
  \hline\thickhline

   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Pert.} & \multicolumn{1}{c|}{Elaboration} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} \\
\hline\hline
\makebox[1.1cm][c]{\rotatebox{90}{ResizeCrop}}&
Randomly crop and resize an image to a specified size.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/0_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/0_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/0_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/0_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{ColorJitter}}&Randomly
change the brightness, contrast, saturation, and hue of an image. &
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/1_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/1_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/1_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/1_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Blur}}&Randomly apply
a blur filter to an image. &
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/2_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/2_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/2_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/2_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Pixelate}}& Pixelate random portions of an image.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/3_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/3_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/3_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/3_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Rotate}}&Randomly rotate
an image within a given range of degrees. &
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/4_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/4_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/4_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/4_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{GrayScale}}&Convert an image into grayscale. &
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/5_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/5_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/5_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/5_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Padding}}& Pad an image
with random colors, height and width.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/6_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/6_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/6_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/6_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{AddNoise}}&Add random
noise to an image.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/7_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/7_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/7_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/7_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{VertFlip}}&Flip an image
vertically. &
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/8_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/8_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/8_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/8_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{HoriFlip}}&Flip an image
horizontally. &
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/9_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/9_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/9_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/9_3.jpg} \\
\hline
  \end{tabularx}
\begin{tabularx}{\textwidth}{|m{1cm}||m{3.1cm}|m{2.45cm}|m{2.45cm}|m{2.45cm}|m{2.45cm}|}
  \hline\thickhline

   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Pert.} & \multicolumn{1}{c|}{Elaboration} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} \\
\hline\hline
\makebox[1.1cm][c]{\rotatebox{90}{PerspChange}}&Randomly transform the perspective of an image.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/10_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/10_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/10_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/10_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{ChangeChan}}&Randomly shift, swap, or invert the channel of an image.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/11_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/11_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/11_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/11_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{EncQuality}}&Randomly
encode (reduce) the quality of an image.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/12_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/12_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/12_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/12_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Sharpen}}&Randomly
enhance the edge contrast of an image.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/13_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/13_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/13_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/13_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Skew}}&Randomly skew
an image by a certain angle.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/14_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/14_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/14_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/14_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{ShufPixels}}&Randomly
rearrange (shuffle) the pixels within an image.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/15_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/15_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/15_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/15_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Xraylize}}&Simulate the effect of an X-ray on an image.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/16_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/16_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/16_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/16_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{GlassEffect}}&Add glass effect onto an image with random extent.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/17_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/17_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/17_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/17_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{OptDistort}}&View an image through a medium that randomly distorts the light.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/18_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/18_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/18_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/18_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Solarize}}&Invert all pixel values above a random threshold.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/19_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/19_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/19_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/19_3.jpg} \\
\hline
  \end{tabularx}
\begin{tabularx}{\textwidth}{|m{1cm}||m{3.1cm}|m{2.45cm}|m{2.45cm}|m{2.45cm}|m{2.45cm}|}
  \hline\thickhline

   \rowcolor{mygray}
  \multicolumn{1}{|c||}{Pert.} & \multicolumn{1}{c|}{Elaboration} & \multicolumn{1}{c|}{Demo 0} & \multicolumn{1}{c|}{Demo 1} & \multicolumn{1}{c|}{Demo 2} & \multicolumn{1}{c|}{Demo 3} \\
\hline\hline
\makebox[1.1cm][c]{\rotatebox{90}{Zooming}}& Randomly
simulate the effect of zooming in or out.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/20_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/20_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/20_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/20_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Elastic}}& Simulate a jelly-like distortion of an image.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/21_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/21_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/21_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/21_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{FancyPCA}}& Random use
PCA to alter the intensities of the RGB channels.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/22_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/22_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/22_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/22_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{GridDistort}}&Apply random non-linear distortions within a grid to an image. &
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/23_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/23_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/23_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/23_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{ISONoise}}&Apply random camera sensor noise to an image.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/24_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/24_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/24_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/24_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Multiple}}&A random value, is multiplied with the pixel values of an image. &
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/25_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/25_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/25_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/25_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Posterize}}&Randomly reduce the number of bits of each pixel.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/26_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/26_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/26_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/26_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Gamma}}&Alter the luminance values of an image by applying a power-law function. &
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/27_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/27_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/27_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/27_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Spatter}}& Randomly create a spatter effect on an image.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/28_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/28_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/28_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/28_3.jpg} \\
\hline
\makebox[1.1cm][c]{\rotatebox{90}{Binary}}&Use different
methods to binarize an image.&
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/29_0.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/29_1.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/29_2.jpg} & 
\hspace*{-0.8mm}\vspace*{-1mm}\includegraphics[width=0.16\textwidth]{./perturb_demo/29_3.jpg} \\
\hline
  \end{tabularx}
